Effective and General Distance Computation for Approximate Nearest Neighbor Search

Approximate K Nearest Neighbor (AKNN) search in high-dimensional spaces is a critical yet challenging problem. In AKNN search, distance computation is the core task that dominates the runtime. Existing approaches typically use approximate distances to improve computational efficiency, often at the cost of reduced search accuracy. To address this issue, the state-of-the-art method, ADSampling, employs random projections to estimate approximate distances and introduces an additional distance correction process to mitigate accuracy loss. However, ADSampling has limitations in both effectiveness and generality, primarily due to its reliance on random projections for distance approximation and correction. To address the effectiveness limitations of ADSampling, we leverage data distribution to improve distance computation via orthogonal projection. Furthermore, to overcome the generality limitations of ADSampling, we adopt a data-driven approach to distance correction, decoupling the correction process from the distance approximation process. Extensive experiments demonstrate the superiority and effectiveness of our method. In particular, compared to ADSampling, our method achieves a speedup of 1.6 to 2.1 times on real-world datasets while providing higher accuracy.

==> figures/faiss_recall_1.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        % legend entries={$\HNSW$,$\HNSW_{\text{PQ}}$, $\HNSW_{\text{PCA}}$},
        legend entries={$\HNSW$,$\HNSW_{\text{PQ}}$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/1.9,
width=\columnwidth/1.4,
xlabel=recall@1,
ylabel=Qps,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%hnsw sift
plot coordinates {
  (0.3699,38142)
  (0.5173,30013)
  (0.6719,21863)
  (0.8127,16813)
  (0.9096,11261)
  (0.961,6779)
  (0.9853,3860)
  (0.9916,2098)
  (0.9931,1126)
};

\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%hnsw-pq-32 sift
plot coordinates {
  (0.3623,62352)
  (0.4653,56494)
  (0.5474,42504)
  (0.5913,28597)
  (0.6163,17021)
  (0.6227,9365)
  (0.6252,4870)
  (0.6261,2431)
};

% \addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%hnsw-pca-32 sift
% plot coordinates {
% (0.0779,86948)
% (0.0961,59643)
% (0.1068,39691)
% (0.1108,24838)
% (0.1132,14269)
% (0.1138,7685)
% (0.1139,4008)
% (0.1139,2025)
% };
\end{axis}
\end{tikzpicture}\hspace{5mm}\vspace{-1em}
% \caption{A comparison of search efficiency (Qps) and accuracy (Top 1-Recall) on the SIFT1M dataset. HNSW uses exact distance calculation, while HNSW$_{\text{PQ}}$ uses Product Quantization (PQ) and HNSW$_{\text{PCA}}$ uses PCA (with $d = 32$) for approximate distance calculation.}\label{fig:faiss-pq-pca-recall1}\vspace{-1em}
\caption{A comparison of search efficiency (Qps) and accuracy (Top 1-Recall) on the SIFT1M dataset. $\HNSW$ uses exact distance, while $\HNSW_{\text{PQ}}$ uses Product Quantization (PQ)for distance approximation.}\label{fig:faiss-pq-pca-recall1}\vspace{-1em}
\end{small}
\end{figure}

==> figures/r-error.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={Proj,PCA,OPQ},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=orange,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=o,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
% gist@20
\subfloat[variance]{
\hspace{-8mm}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.4,
width=\columnwidth/2.05,
xlabel=dim \& subspace,
ylabel=error variance,
ymode=log,
ytick={0.00001,0.0001,0.001,0.01,0.1,1,10},
log basis y={10},
scaled y ticks = false,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]% proj error
plot coordinates {
    ( 32, 19.416477 )
    ( 64, 17.846853 )
    ( 128, 15.373107 )
    ( 256, 11.097931 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm]% PCA error
plot coordinates {
    ( 32, 2.083494 )
    ( 64, 1.041669 )
    ( 128, 0.380671 )
    ( 256, 0.089376 )
};

\addplot[line width=0.15mm,color=navy,mark=o,mark size=0.5mm]% OPQ error
plot coordinates {
    ( 32, 0.455305 )
    ( 64, 0.270499 )
    ( 120, 0.136075 )
    ( 240, 0.070979 )
};

\end{axis}
\end{tikzpicture}
}
\subfloat[pruned rate@20]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.4,
width=\columnwidth/2.05,
xlabel=dim \& subspace,
ylabel=pruned rate,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]

\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]% proj prune rate
plot coordinates {
    ( 32, 0.004917 )
    ( 64, 0.028550 )
    ( 128, 0.185202 )
    ( 256, 0.626719 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm]% PCA prune rate
plot coordinates {
    ( 32, 0.021144 )
    ( 64, 0.216159 )
    ( 128, 0.730331 )
    ( 256, 0.955197 )
};

\addplot[line width=0.15mm,color=navy,mark=o,mark size=0.5mm]% OPQ prune rate
plot coordinates {
    ( 32, 0.903415 )
    ( 64, 0.978622 )
    ( 120, 0.992402 )
    ( 240, 0.995991 )
};

\end{axis}
\end{tikzpicture}
}

\caption{GIST Pruning Rate Statistics}\label{fig:r-error}
\end{small}
\end{figure}

==> figures/result_plot_1.tex <==
\begin{figure}[t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={$\HNSW$,$\HNSW$-\BSAP,$\HNSW$-\BSAO,$\HNSW_{\text{opq}}$,$\IVF$,$\IVF$-\BSAP,$\IVF$-\BSAO,$\IVF_{\text{opq}}$},
        legend style={at={(0.40,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=star,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=red,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=oplus,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=pentagon,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{2mm}

% gist@1
\subfloat[GIST-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@1,
ylabel=Qpsx10,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.958, 11.338 )
    ( 0.981, 6.37 )
    ( 0.986, 4.816 )
    ( 0.987, 3.953 )
    ( 0.988, 3.318 )
    ( 0.989, 2.9 )
    ( 0.99, 2.623 )
    ( 0.991, 2.359 )
};
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%hnsw-opq++ gist
plot coordinates {
    ( 0.954, 34.137 )
    ( 0.978, 23.025 )
    ( 0.982, 19.189 )
    ( 0.985, 15.893 )
    ( 0.985, 13.657 )
    ( 0.986, 12.068 )
    ( 0.987, 10.964 )
    ( 0.987, 9.987 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.961, 48.856 )
    ( 0.976, 30.402 )
    ( 0.985, 22.833 )
    ( 0.987, 18.561 )
    ( 0.989, 10.291 )
    ( 0.99, 10.076 )
    ( 0.99, 9.609 )
    ( 0.991, 9.378 )
};
\addplot[line width=0.15mm,color=violate,mark=star,mark size=0.5mm]%hnsw-pq gist
plot coordinates {
    ( 0.884, 63.241 )
    ( 0.9, 42.306 )
    ( 0.905, 31.859 )
    ( 0.907, 25.699 )
    ( 0.908, 21.891 )
    ( 0.909, 19.207 )
    ( 0.91, 17.284 )
    ( 0.91, 15.55 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@1,
ylabel=Qpsx10,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=otimes,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.883, 3.402 )
    ( 0.953, 1.977 )
    ( 0.973, 1.373 )
    ( 0.985, 1.042 )
    ( 0.99, 0.848 )
    ( 0.993, 0.714 )
    ( 0.993, 0.606 )
    ( 0.993, 0.55 )
};

\addplot[line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm]%ivf-opq++ gist
plot coordinates {
    ( 0.881, 10.259 )
    ( 0.952, 7.956 )
    ( 0.972, 6.483 )
    ( 0.984, 5.5 )
    ( 0.989, 4.78 )
    ( 0.992, 4.249 )
    ( 0.992, 3.826 )
    ( 0.992, 3.462 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=oplus,mark size=0.5mm]%ivf-pca++ gist
plot coordinates {
    ( 0.883, 9.897 )
    ( 0.953, 7.575 )
    ( 0.973, 6.056 )
    ( 0.985, 5.181 )
    ( 0.99, 4.535 )
    ( 0.993, 4.04 )
    ( 0.993, 3.672 )
    ( 0.993, 3.352 )
};
\addplot[line width=0.15mm,color=violate,mark=pentagon,mark size=0.5mm]%ivf-pq gist
plot coordinates {
    ( 0.805, 11.423 )
    ( 0.87, 8.806 )
    ( 0.888, 7.143 )
    ( 0.899, 5.967 )
    ( 0.904, 5.123 )
    ( 0.906, 4.482 )
    ( 0.906, 4.078 )
    ( 0.906, 3.693 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
% deep1M@1
\subfloat[DEEP-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@1,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.975, 9.249 )
    ( 0.992, 5.221 )
    ( 0.997, 3.757 )
};
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.976, 16.845 )
    ( 0.992, 10.832 )
    ( 0.997, 8.605 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=triangle,mark size=0.5mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.97, 24.502 )
    ( 0.991, 14.812 )
    ( 0.995, 10.598 )
};
\addplot[line width=0.15mm,color=violate,mark=star,mark size=0.5mm]%hnsw-pq deep1M
plot coordinates {
    ( 0.867, 32.278 )
    ( 0.903, 22.35 )
    ( 0.913, 17.766 )
    ( 0.917, 14.971 )
    ( 0.921, 13.023 )
    ( 0.922, 11.289 )
    ( 0.923, 9.532 )
    ( 0.923, 8.724 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@1,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=otimes,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.954, 1.797 )
    ( 0.978, 1.09 )
    ( 0.992, 0.767 )
    ( 0.997, 0.602 )
};

\addplot[line width=0.15mm,color=navy,mark=diamond,mark size=0.5mm]%ivf-opq++ deep1M
plot coordinates {
    ( 0.952, 4.105 )
    ( 0.976, 3.017 )
    ( 0.99, 2.38 )
    ( 0.995, 1.952 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=oplus,mark size=0.5mm]%ivf-pca++ deep1M
plot coordinates {
    ( 0.952, 4.946 )
    ( 0.976, 4.046 )
    ( 0.99, 3.552 )
    ( 0.994, 3.16 )
    ( 0.994, 2.811 )
    ( 0.995, 2.558 )
};
\addplot[line width=0.15mm,color=violate,mark=pentagon,mark size=0.5mm]%ivf-pq deep1M
plot coordinates {
    ( 0.875, 4.249 )
    ( 0.897, 3.061 )
    ( 0.909, 2.478 )
    ( 0.914, 2.012 )
    ( 0.914, 1.694 )
    ( 0.915, 1.492 )
    ( 0.915, 1.351 )
    ( 0.916, 1.217 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\caption{Recall@1 Time-Accuracy Tradeoff}\vgap
\end{small}\vgap
\end{figure}

==> figures/result_plot_avx.tex <==
\begin{figure*}[htbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR,FINGER},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IVF$,$\IVF$++,$\IVF$-\BSAO,$\IVF$-\BSAP,$\IVF$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% _msong@20
\subfloat[MSONG (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _msong
plot coordinates {
    ( 0.896, 64.85 )
    ( 0.958, 40.024 )
    ( 0.978, 29.253 )
    ( 0.986, 23.351 )
    ( 0.99, 19.487 )
    ( 0.993, 16.745 )
    ( 0.994, 14.782 )
    ( 0.996, 13.263 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _msong
plot coordinates {
    ( 0.896, 52.421 )
    ( 0.958, 38.326 )
    ( 0.977, 30.679 )
    ( 0.986, 26.053 )
    ( 0.99, 22.783 )
    ( 0.993, 20.612 )
    ( 0.994, 18.555 )
    ( 0.995, 17.151 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _msong
plot coordinates {
    ( 0.894, 29.326 )
    ( 0.957, 22.996 )
    ( 0.977, 20.622 )
    ( 0.985, 17.864 )
    ( 0.989, 17.773 )
    ( 0.992, 17.028 )
    ( 0.993, 15.317 )
    ( 0.994, 14.661 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _msong
plot coordinates {
    ( 0.896, 36.471 )
    ( 0.956, 24.568 )
    ( 0.976, 20.162 )
    ( 0.985, 17.365 )
    ( 0.989, 18.956 )
    ( 0.992, 19.252 )
    ( 0.993, 19.293 )
    ( 0.994, 17.772 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _msong
plot coordinates {
    ( 0.86, 50.777 )
    ( 0.923, 33.018 )
    ( 0.941, 26.739 )
    ( 0.95, 21.908 )
    ( 0.954, 20.491 )
    ( 0.956, 18.046 )
    ( 0.958, 15.345 )
    ( 0.959, 13.246 )
};
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _msong
plot coordinates {

    ( 0.956, 69.789 )
    ( 0.965, 62.962 )
    ( 0.972, 56.408 )
    ( 0.977, 33.8 )
    ( 0.994, 27.782 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[MSONG (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _msong
plot coordinates {
    ( 0.968, 8.005 )
    ( 0.991, 4.432 )
    ( 0.996, 3.081 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _msong
plot coordinates {
    ( 0.966, 9.7 )
    ( 0.989, 6.632 )
    ( 0.994, 5.251 )
    ( 0.996, 4.426 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _msong
plot coordinates {
    ( 0.936, 8.793 )
    ( 0.959, 5.104 )
    ( 0.964, 3.663 )
    ( 0.966, 2.837 )
    ( 0.967, 2.334 )
    ( 0.968, 1.984 )
    ( 0.968, 1.73 )
    ( 0.968, 1.531 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _msong
plot coordinates {
    ( 0.923, 12.749 )
    ( 0.947, 8.867 )
    ( 0.952, 7.043 )
    ( 0.953, 5.95 )
    ( 0.954, 5.19 )
    ( 0.955, 4.258 )
    ( 0.955, 3.876 )
    ( 0.955, 3.897 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _msong
plot coordinates {
    ( 0.965, 11.826 )
    ( 0.988, 7.962 )
    ( 0.993, 6.052 )
    ( 0.995, 4.823 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _msong@100
\subfloat[MSONG (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _msong
plot coordinates {
    ( 0.958, 18.207 )
    ( 0.969, 15.863 )
    ( 0.977, 14.154 )
    ( 0.982, 12.647 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _msong
plot coordinates {
    ( 0.958, 18.152 )
    ( 0.97, 16.058 )
    ( 0.977, 14.568 )
    ( 0.982, 13.285 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _msong
plot coordinates {
    ( 0.958, 17.3 )
    ( 0.969, 17.036 )
    ( 0.977, 15.772 )
    ( 0.982, 15.318 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _msong
plot coordinates {
    ( 0.958, 20.111 )
    ( 0.969, 17.698 )
    ( 0.977, 16.286 )
    ( 0.982, 15.05 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _msong
plot coordinates {
    ( 0.953, 24.415 )
    ( 0.964, 22.208 )
    ( 0.971, 20.337 )
    ( 0.976, 19.076 )
};
%recall@100 _msong
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _msong
plot coordinates {
    ( 0.958, 20.787 )
    ( 0.966, 20.981 )
    ( 0.979, 19.365 )
    ( 0.986, 16.267 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[MSONG (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _msong
plot coordinates {
    ( 0.935, 8.304 )
    ( 0.979, 4.644 )
    ( 0.991, 3.233 )
    ( 0.995, 2.484 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _msong
plot coordinates {
    ( 0.934, 7.951 )
    ( 0.978, 5.218 )
    ( 0.99, 4.036 )
    ( 0.994, 3.395 )
    ( 0.996, 2.972 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _msong
plot coordinates {
    ( 0.928, 8.834 )
    ( 0.972, 5.314 )
    ( 0.984, 3.815 )
    ( 0.988, 2.967 )
    ( 0.99, 2.463 )
    ( 0.991, 2.104 )
    ( 0.992, 1.836 )
    ( 0.992, 1.628 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _msong
plot coordinates {
    ( 0.923, 11.644 )
    ( 0.967, 8.09 )
    ( 0.978, 6.431 )
    ( 0.982, 5.447 )
    ( 0.984, 4.719 )
    ( 0.985, 4.266 )
    ( 0.986, 3.899 )
    ( 0.986, 3.612 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _msong
plot coordinates {
    ( 0.933, 10.68 )
    ( 0.977, 7.406 )
    ( 0.988, 5.493 )
    ( 0.993, 4.547 )
    ( 0.995, 3.87 )
    ( 0.996, 3.433 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% gist@20
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.934, 3.642 )
    ( 0.973, 2.348 )
    ( 0.984, 1.659 )
    ( 0.989, 1.323 )
    ( 0.992, 1.109 )
    ( 0.993, 0.959 )
    ( 0.995, 0.848 )
    ( 0.996, 0.762 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.931, 5.415 )
    ( 0.97, 3.417 )
    ( 0.981, 2.584 )
    ( 0.986, 2.119 )
    ( 0.989, 1.794 )
    ( 0.99, 1.593 )
    ( 0.991, 1.419 )
    ( 0.992, 1.304 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse gist
plot coordinates {
    ( 0.929, 7.423 )
    ( 0.97, 5.256 )
    ( 0.982, 3.929 )
    ( 0.988, 2.879 )
    ( 0.99, 2.736 )
    ( 0.993, 1.993 )
    ( 0.994, 2.181 )
    ( 0.995, 2.017 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.929, 5.739 )
    ( 0.97, 3.515 )
    ( 0.982, 2.786 )
    ( 0.988, 2.289 )
    ( 0.991, 1.964 )
    ( 0.992, 1.74 )
    ( 0.994, 1.571 )
    ( 0.995, 1.43 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.929, 8.905 )
    ( 0.967, 6.028 )
    ( 0.978, 4.707 )
    ( 0.984, 3.833 )
    ( 0.987, 3.346 )
    ( 0.988, 3.002 )
    ( 0.989, 2.278 )
    ( 0.99, 1.735 )
};
%recall@20 gist
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer gist
plot coordinates {
    ( 0.932, 6.969 )
    ( 0.971, 3.728 )
    ( 0.979, 3.139 )
    ( 0.99, 1.882 )
    ( 0.992, 1.561 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.827, 1.762 )
    ( 0.921, 0.951 )
    ( 0.956, 0.654 )
    ( 0.973, 0.501 )
    ( 0.983, 0.407 )
    ( 0.989, 0.343 )
    ( 0.993, 0.298 )
    ( 0.995, 0.263 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.828, 2.872 )
    ( 0.92, 1.773 )
    ( 0.955, 1.311 )
    ( 0.972, 1.059 )
    ( 0.983, 0.898 )
    ( 0.988, 0.784 )
    ( 0.992, 0.699 )
    ( 0.994, 0.604 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.825, 2.354 )
    ( 0.918, 1.371 )
    ( 0.953, 0.827 )
    ( 0.97, 0.511 )
    ( 0.981, 0.432 )
    ( 0.986, 0.375 )
    ( 0.99, 0.334 )
    ( 0.992, 0.311 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.822, 5.037 )
    ( 0.915, 3.632 )
    ( 0.95, 2.949 )
    ( 0.967, 2.502 )
    ( 0.978, 2.196 )
    ( 0.983, 1.979 )
    ( 0.987, 1.81 )
    ( 0.989, 1.68 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.828, 4.962 )
    ( 0.92, 3.19 )
    ( 0.954, 2.403 )
    ( 0.972, 1.942 )
    ( 0.982, 1.633 )
    ( 0.988, 1.412 )
    ( 0.992, 1.249 )
    ( 0.994, 1.112 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% gist@100
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.883, 4.792 )
    ( 0.948, 2.652 )
    ( 0.97, 1.723 )
    ( 0.98, 1.118 )
    ( 0.986, 1.045 )
    ( 0.989, 0.931 )
    ( 0.991, 0.842 )
    ( 0.993, 0.757 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.882, 3.272 )
    ( 0.947, 2.149 )
    ( 0.969, 1.871 )
    ( 0.979, 1.612 )
    ( 0.984, 1.386 )
    ( 0.988, 1.226 )
    ( 0.99, 1.105 )
    ( 0.991, 1.012 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse gist
plot coordinates {
    ( 0.878, 6.56 )
    ( 0.945, 4.228 )
    ( 0.968, 3.589 )
    ( 0.979, 2.827 )
    ( 0.984, 2.622 )
    ( 0.988, 2.339 )
    ( 0.991, 2.084 )
    ( 0.992, 1.896 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.881, 4.657 )
    ( 0.945, 2.952 )
    ( 0.968, 2.231 )
    ( 0.978, 1.865 )
    ( 0.984, 1.607 )
    ( 0.987, 1.41 )
    ( 0.99, 1.279 )
    ( 0.991, 0.996 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.882, 5.858 )
    ( 0.948, 3.244 )
    ( 0.969, 2.912 )
    ( 0.979, 2.579 )
    ( 0.985, 2.411 )
    ( 0.988, 2.285 )
    ( 0.99, 2.078 )
    ( 0.992, 1.914 )
};
%recall@100 gist
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer gist
plot coordinates {
    ( 0.873, 6.337 )
    ( 0.945, 3.653 )
    ( 0.96, 3.097 )
    ( 0.98, 2.025 )
    ( 0.986, 1.546 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.768, 1.83 )
    ( 0.883, 0.962 )
    ( 0.931, 0.663 )
    ( 0.955, 0.507 )
    ( 0.971, 0.412 )
    ( 0.98, 0.347 )
    ( 0.986, 0.3 )
    ( 0.99, 0.265 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.768, 2.35 )
    ( 0.882, 1.439 )
    ( 0.929, 1.064 )
    ( 0.954, 0.86 )
    ( 0.97, 0.566 )
    ( 0.979, 0.603 )
    ( 0.985, 0.545 )
    ( 0.989, 0.492 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.768, 3.019 )
    ( 0.882, 1.815 )
    ( 0.93, 1.326 )
    ( 0.955, 1.054 )
    ( 0.97, 0.889 )
    ( 0.979, 0.769 )
    ( 0.986, 0.68 )
    ( 0.99, 0.612 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.768, 4.158 )
    ( 0.882, 2.929 )
    ( 0.93, 2.344 )
    ( 0.955, 1.988 )
    ( 0.97, 1.748 )
    ( 0.979, 1.59 )
    ( 0.986, 1.464 )
    ( 0.989, 1.357 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.769, 4.539 )
    ( 0.882, 3.066 )
    ( 0.93, 2.295 )
    ( 0.955, 1.867 )
    ( 0.97, 1.55 )
    ( 0.98, 1.375 )
    ( 0.986, 1.213 )
    ( 0.99, 1.086 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.936, 25.143 )
    ( 0.975, 17.414 )
    ( 0.988, 12.234 )
    ( 0.992, 9.434 )
    ( 0.995, 7.845 )
    ( 0.996, 6.701 )
    ( 0.998, 5.874 )
    ( 0.998, 5.235 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.936, 19.154 )
    ( 0.975, 11.7 )
    ( 0.987, 8.685 )
    ( 0.992, 7.033 )
    ( 0.995, 5.956 )
    ( 0.996, 4.951 )
    ( 0.997, 4.588 )
    ( 0.998, 4.163 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse deep1M
plot coordinates {
    ( 0.933, 26.378 )
    ( 0.973, 17.631 )
    ( 0.986, 13.313 )
    ( 0.992, 11.224 )
    ( 0.994, 9.529 )
    ( 0.996, 7.821 )
    ( 0.997, 6.653 )
    ( 0.997, 6.393 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.934, 29.563 )
    ( 0.972, 18.989 )
    ( 0.985, 14.002 )
    ( 0.991, 11.391 )
    ( 0.994, 9.62 )
    ( 0.995, 8.426 )
    ( 0.996, 7.48 )
    ( 0.997, 5.943 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.932, 36.362 )
    ( 0.972, 22.241 )
    ( 0.986, 16.445 )
    ( 0.991, 13.123 )
    ( 0.994, 10.942 )
    ( 0.995, 9.563 )
    ( 0.996, 8.476 )
    ( 0.997, 6.218 )
};
%recall@20 deep1M
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer deep1M
plot coordinates {
    ( 0.902, 28.007 )
    ( 0.961, 22.938 )
    ( 0.986, 12.771 )
    ( 0.996, 6.894 )
    ( 0.997, 5.67 )
    ( 0.999, 3.372 )
    ( 0.999, 2.831 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.931, 8.424 )
    ( 0.97, 4.606 )
    ( 0.984, 3.183 )
    ( 0.991, 2.455 )
    ( 0.994, 2.001 )
    ( 0.996, 1.685 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.93, 8.471 )
    ( 0.97, 5.092 )
    ( 0.985, 3.756 )
    ( 0.99, 3.017 )
    ( 0.994, 2.57 )
    ( 0.996, 2.246 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.93, 10.586 )
    ( 0.97, 6.358 )
    ( 0.984, 4.573 )
    ( 0.99, 3.474 )
    ( 0.994, 2.98 )
    ( 0.995, 2.781 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.929, 11.254 )
    ( 0.969, 8.638 )
    ( 0.983, 6.723 )
    ( 0.989, 5.6 )
    ( 0.993, 4.825 )
    ( 0.995, 4.291 )
    ( 0.996, 3.852 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.929, 15.5 )
    ( 0.969, 9.602 )
    ( 0.983, 7.105 )
    ( 0.989, 5.605 )
    ( 0.993, 4.651 )
    ( 0.994, 4.0 )
    ( 0.995, 3.569 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.869, 30.085 )
    ( 0.944, 17.139 )
    ( 0.968, 12.202 )
    ( 0.98, 9.499 )
    ( 0.986, 7.232 )
    ( 0.989, 6.628 )
    ( 0.992, 5.808 )
    ( 0.994, 5.167 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.869, 17.212 )
    ( 0.944, 10.075 )
    ( 0.968, 7.412 )
    ( 0.98, 5.994 )
    ( 0.986, 5.064 )
    ( 0.989, 3.174 )
    ( 0.992, 2.699 )
    ( 0.994, 2.459 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse deep1M
plot coordinates {
    ( 0.869, 21.836 )
    ( 0.942, 15.165 )
    ( 0.968, 12.252 )
    ( 0.979, 10.088 )
    ( 0.985, 8.818 )
    ( 0.989, 7.579 )
    ( 0.991, 6.928 )
    ( 0.993, 6.298 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.869, 23.022 )
    ( 0.943, 14.96 )
    ( 0.967, 11.436 )
    ( 0.978, 9.459 )
    ( 0.984, 8.16 )
    ( 0.988, 7.147 )
    ( 0.99, 5.334 )
    ( 0.992, 3.958 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.869, 28.684 )
    ( 0.943, 19.065 )
    ( 0.968, 14.354 )
    ( 0.979, 11.583 )
    ( 0.985, 9.885 )
    ( 0.989, 8.578 )
    ( 0.992, 7.569 )
    ( 0.994, 6.867 )
};
%recall@100 deep1M
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer deep1M
plot coordinates {
    ( 0.774, 32.014 )
    ( 0.961, 11.945 )
    ( 0.988, 6.861 )
    ( 0.992, 3.12 )
    ( 0.997, 3.776 )
    ( 0.998, 3.243 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.891, 8.68 )
    ( 0.95, 4.734 )
    ( 0.971, 3.26 )
    ( 0.982, 2.5 )
    ( 0.988, 2.069 )
    ( 0.991, 1.749 )
    ( 0.993, 1.5 )
    ( 0.995, 1.312 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.891, 7.398 )
    ( 0.95, 4.324 )
    ( 0.971, 3.141 )
    ( 0.982, 2.499 )
    ( 0.988, 2.126 )
    ( 0.991, 1.848 )
    ( 0.993, 1.638 )
    ( 0.995, 1.484 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.891, 8.784 )
    ( 0.95, 5.998 )
    ( 0.97, 4.442 )
    ( 0.981, 3.643 )
    ( 0.987, 3.088 )
    ( 0.991, 2.714 )
    ( 0.993, 2.433 )
    ( 0.994, 2.219 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.891, 11.459 )
    ( 0.95, 7.499 )
    ( 0.971, 5.758 )
    ( 0.981, 4.759 )
    ( 0.987, 4.1 )
    ( 0.991, 3.609 )
    ( 0.993, 3.282 )
    ( 0.995, 2.999 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.89, 13.703 )
    ( 0.949, 8.952 )
    ( 0.97, 6.604 )
    ( 0.98, 5.276 )
    ( 0.987, 4.498 )
    ( 0.99, 3.911 )
    ( 0.992, 3.41 )
    ( 0.994, 3.067 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _tiny5m@20
\subfloat[TINY (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny5m
plot coordinates {
    ( 0.935, 3.657 )
    ( 0.969, 1.563 )
    ( 0.981, 1.188 )
    ( 0.987, 1.07 )
    ( 0.991, 0.887 )
    ( 0.993, 0.759 )
    ( 0.994, 0.665 )
    ( 0.995, 0.593 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny5m
plot coordinates {
    ( 0.934, 3.55 )
    ( 0.969, 1.441 )
    ( 0.981, 1.186 )
    ( 0.986, 1.005 )
    ( 0.989, 0.884 )
    ( 0.992, 0.762 )
    ( 0.994, 0.676 )
    ( 0.994, 0.603 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _tiny5m
plot coordinates {
    ( 0.931, 4.858 )
    ( 0.968, 2.764 )
    ( 0.98, 2.025 )
    ( 0.985, 1.587 )
    ( 0.989, 1.363 )
    ( 0.991, 1.166 )
    ( 0.993, 1.004 )
    ( 0.994, 0.933 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny5m
plot coordinates {
    ( 0.932, 3.632 )
    ( 0.966, 1.868 )
    ( 0.978, 1.066 )
    ( 0.984, 0.969 )
    ( 0.988, 0.928 )
    ( 0.99, 0.818 )
    ( 0.991, 0.726 )
    ( 0.992, 0.658 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny5m
plot coordinates {
    ( 0.934, 5.046 )
    ( 0.968, 2.937 )
    ( 0.98, 2.146 )
    ( 0.986, 1.723 )
    ( 0.989, 1.445 )
    ( 0.992, 1.264 )
    ( 0.993, 1.12 )
    ( 0.993, 1.011 )
};
%recall@20 _tiny5m
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _tiny5m
plot coordinates {
    ( 0.936, 5.217 )
    ( 0.95, 3.209 )
    ( 0.971, 2.601 )
    ( 0.976, 2.011 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[TINY (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _tiny5m
plot coordinates {
    ( 0.943, 0.563 )
    ( 0.982, 0.287 )
    ( 0.992, 0.193 )
    ( 0.996, 0.142 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _tiny5m
plot coordinates {
    ( 0.94, 0.729 )
    ( 0.98, 0.374 )
    ( 0.989, 0.29 )
    ( 0.993, 0.234 )
    ( 0.995, 0.199 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _tiny5m
plot coordinates {
    ( 0.943, 0.671 )
    ( 0.982, 0.364 )
    ( 0.991, 0.258 )
    ( 0.995, 0.165 )
    ( 0.997, 0.112 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _tiny5m
plot coordinates {
    ( 0.942, 1.187 )
    ( 0.981, 0.703 )
    ( 0.99, 0.522 )
    ( 0.994, 0.417 )
    ( 0.996, 0.367 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _tiny5m
plot coordinates {
    ( 0.94, 1.269 )
    ( 0.979, 0.66 )
    ( 0.989, 0.464 )
    ( 0.993, 0.359 )
    ( 0.995, 0.292 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _tiny5m@100
\subfloat[TINY (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny5m
plot coordinates {
    ( 0.893, 4.052 )
    ( 0.948, 2.259 )
    ( 0.968, 1.589 )
    ( 0.978, 1.227 )
    ( 0.984, 1.017 )
    ( 0.988, 0.868 )
    ( 0.99, 0.76 )
    ( 0.992, 0.679 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny5m
plot coordinates {
    ( 0.893, 3.052 )
    ( 0.948, 1.753 )
    ( 0.968, 1.029 )
    ( 0.977, 0.678 )
    ( 0.983, 0.588 )
    ( 0.987, 0.532 )
    ( 0.989, 0.515 )
    ( 0.991, 0.518 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _tiny5m
plot coordinates {
    ( 0.891, 4.121 )
    ( 0.948, 2.588 )
    ( 0.968, 1.521 )
    ( 0.978, 1.578 )
    ( 0.983, 1.289 )
    ( 0.987, 1.121 )
    ( 0.989, 0.949 )
    ( 0.991, 0.899 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny5m
plot coordinates {
    ( 0.888, 3.182 )
    ( 0.945, 1.852 )
    ( 0.965, 1.381 )
    ( 0.975, 1.111 )
    ( 0.981, 0.942 )
    ( 0.984, 0.817 )
    ( 0.987, 0.73 )
    ( 0.989, 0.66 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny5m
plot coordinates {
    ( 0.893, 4.242 )
    ( 0.948, 2.547 )
    ( 0.969, 1.435 )
    ( 0.978, 1.47 )
    ( 0.984, 1.29 )
    ( 0.988, 1.137 )
    ( 0.99, 1.01 )
    ( 0.992, 0.915 )
};
%recall@100 _tiny5m
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _tiny5m
plot coordinates {
    ( 0.889, 4.224 )
    ( 0.912, 4.14 )
    ( 0.948, 2.034 )
    ( 0.961, 1.815 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[TINY (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _tiny5m
plot coordinates {
    ( 0.918, 0.528 )
    ( 0.971, 0.267 )
    ( 0.987, 0.182 )
    ( 0.993, 0.138 )
    ( 0.996, 0.114 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _tiny5m
plot coordinates {
    ( 0.917, 0.633 )
    ( 0.97, 0.337 )
    ( 0.986, 0.228 )
    ( 0.992, 0.083 )
    ( 0.996, 0.09 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _tiny5m
plot coordinates {
    ( 0.917, 0.832 )
    ( 0.971, 0.463 )
    ( 0.986, 0.333 )
    ( 0.992, 0.252 )
    ( 0.996, 0.219 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _tiny5m
plot coordinates {
    ( 0.918, 1.033 )
    ( 0.971, 0.612 )
    ( 0.987, 0.458 )
    ( 0.993, 0.374 )
    ( 0.996, 0.321 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _tiny5m
plot coordinates {
    ( 0.917, 1.242 )
    ( 0.97, 0.67 )
    ( 0.986, 0.461 )
    ( 0.992, 0.356 )
    ( 0.995, 0.291 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _glove2.2m@20
\subfloat[GLOVE (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _glove2.2m
plot coordinates {
    ( 0.792, 4.301 )
    ( 0.861, 1.59 )
    ( 0.892, 1.158 )
    ( 0.904, 0.969 )
    ( 0.913, 0.794 )
    ( 0.918, 0.677 )
    ( 0.921, 0.594 )
    ( 0.922, 0.529 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _glove2.2m
plot coordinates {
    ( 0.85, 5.342 )
    ( 0.889, 2.908 )
    ( 0.906, 2.006 )
    ( 0.915, 1.096 )
    ( 0.919, 0.918 )
    ( 0.92, 0.77 )
    ( 0.924, 0.661 )
    ( 0.926, 0.59 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _glove2.2m
plot coordinates {
    ( 0.813, 6.607 )
    ( 0.873, 3.975 )
    ( 0.897, 2.979 )
    ( 0.911, 2.366 )
    ( 0.918, 1.913 )
    ( 0.922, 1.693 )
    ( 0.922, 1.483 )
    ( 0.924, 1.317 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _glove2.2m
plot coordinates {
    ( 0.847, 3.341 )
    ( 0.882, 1.982 )
    ( 0.901, 1.433 )
    ( 0.908, 1.212 )
    ( 0.912, 1.081 )
    ( 0.915, 0.936 )
    ( 0.917, 0.825 )
    ( 0.918, 0.74 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _glove2.2m
plot coordinates {
    ( 0.789, 4.847 )
    ( 0.857, 2.713 )
    ( 0.884, 1.856 )
    ( 0.899, 1.418 )
    ( 0.904, 1.171 )
    ( 0.908, 0.997 )
    ( 0.91, 0.876 )
    ( 0.912, 0.785 )
};
%recall@20 _glove2.2m
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _glove2.2m
plot coordinates {
    ( 0.807, 12.255 )
    ( 0.852, 7.319 )
    ( 0.862, 5.401 )
    ( 0.887, 3.652 )
    ( 0.896, 2.8 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GLOVE (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _glove2.2m
plot coordinates {
    ( 0.729, 0.532 )
    ( 0.826, 0.233 )
    ( 0.889, 0.21 )
    ( 0.938, 0.182 )
    ( 0.968, 0.152 )
    ( 0.987, 0.132 )
    ( 0.995, 0.117 )
    ( 0.998, 0.106 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _glove2.2m
plot coordinates {
    ( 0.728, 0.615 )
    ( 0.825, 0.37 )
    ( 0.89, 0.265 )
    ( 0.938, 0.212 )
    ( 0.968, 0.18 )
    ( 0.987, 0.158 )
    ( 0.994, 0.141 )
    ( 0.997, 0.129 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _glove2.2m
plot coordinates {
    ( 0.708, 0.521 )
    ( 0.801, 0.277 )
    ( 0.86, 0.199 )
    ( 0.904, 0.155 )
    ( 0.932, 0.13 )
    ( 0.948, 0.112 )
    ( 0.954, 0.1 )
    ( 0.957, 0.09 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _glove2.2m
plot coordinates {
    ( 0.713, 0.715 )
    ( 0.81, 0.391 )
    ( 0.874, 0.191 )
    ( 0.923, 0.152 )
    ( 0.953, 0.159 )
    ( 0.972, 0.162 )
    ( 0.979, 0.145 )
    ( 0.982, 0.133 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _glove2.2m
plot coordinates {
    ( 0.726, 1.497 )
    ( 0.824, 0.796 )
    ( 0.889, 0.561 )
    ( 0.937, 0.439 )
    ( 0.967, 0.37 )
    ( 0.986, 0.322 )
    ( 0.993, 0.288 )
    ( 0.996, 0.261 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _glove2.2m@100
\subfloat[GLOVE (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _glove2.2m
plot coordinates {
    ( 0.828, 3.038 )
    ( 0.895, 1.882 )
    ( 0.923, 1.265 )
    ( 0.934, 0.971 )
    ( 0.942, 0.792 )
    ( 0.947, 0.677 )
    ( 0.95, 0.595 )
    ( 0.951, 0.532 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _glove2.2m
plot coordinates {
    ( 0.887, 4.973 )
    ( 0.922, 1.835 )
    ( 0.936, 1.609 )
    ( 0.944, 1.361 )
    ( 0.947, 1.096 )
    ( 0.949, 0.935 )
    ( 0.952, 0.812 )
    ( 0.953, 0.721 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _glove2.2m
plot coordinates {
    ( 0.848, 5.851 )
    ( 0.904, 3.655 )
    ( 0.926, 2.698 )
    ( 0.933, 1.804 )
    ( 0.946, 1.817 )
    ( 0.949, 1.577 )
    ( 0.952, 1.407 )
    ( 0.953, 1.255 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _glove2.2m
plot coordinates {
    ( 0.866, 4.135 )
    ( 0.91, 1.673 )
    ( 0.925, 1.238 )
    ( 0.937, 1.108 )
    ( 0.941, 0.924 )
    ( 0.944, 0.802 )
    ( 0.946, 0.709 )
    ( 0.947, 0.636 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _glove2.2m
plot coordinates {
    ( 0.829, 5.002 )
    ( 0.894, 2.658 )
    ( 0.921, 1.803 )
    ( 0.934, 1.409 )
    ( 0.939, 1.16 )
    ( 0.942, 0.996 )
    ( 0.944, 0.848 )
    ( 0.945, 0.765 )
};
%recall@100 _glove2.2m
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _glove2.2m
plot coordinates {
    ( 0.844, 11.893 )
    ( 0.893, 6.657 )
    ( 0.902, 5.512 )
    ( 0.925, 3.683 )
    ( 0.933, 2.766 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GLOVE (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _glove2.2m
plot coordinates {
    ( 0.644, 0.633 )
    ( 0.757, 0.327 )
    ( 0.839, 0.226 )
    ( 0.903, 0.176 )
    ( 0.951, 0.145 )
    ( 0.976, 0.123 )
    ( 0.989, 0.108 )
    ( 0.995, 0.1 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _glove2.2m
plot coordinates {
    ( 0.642, 0.597 )
    ( 0.757, 0.33 )
    ( 0.84, 0.238 )
    ( 0.903, 0.19 )
    ( 0.95, 0.161 )
    ( 0.975, 0.141 )
    ( 0.988, 0.123 )
    ( 0.995, 0.115 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _glove2.2m
plot coordinates {
    ( 0.634, 0.535 )
    ( 0.746, 0.279 )
    ( 0.826, 0.194 )
    ( 0.887, 0.152 )
    ( 0.933, 0.125 )
    ( 0.956, 0.109 )
    ( 0.968, 0.097 )
    ( 0.974, 0.088 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _glove2.2m
plot coordinates {
    ( 0.636, 0.64 )
    ( 0.75, 0.374 )
    ( 0.833, 0.27 )
    ( 0.896, 0.217 )
    ( 0.943, 0.185 )
    ( 0.968, 0.163 )
    ( 0.981, 0.147 )
    ( 0.988, 0.134 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _glove2.2m
plot coordinates {
    ( 0.642, 1.395 )
    ( 0.757, 0.755 )
    ( 0.839, 0.539 )
    ( 0.901, 0.433 )
    ( 0.949, 0.357 )
    ( 0.974, 0.311 )
    ( 0.987, 0.281 )
    ( 0.994, 0.256 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _word2vec@20
\subfloat[WORD2VEC (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _word2vec
plot coordinates {
    ( 0.782, 7.802 )
    ( 0.825, 4.265 )
    ( 0.847, 2.984 )
    ( 0.858, 2.296 )
    ( 0.867, 1.853 )
    ( 0.872, 1.62 )
    ( 0.876, 1.402 )
    ( 0.879, 1.257 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _word2vec
plot coordinates {
    ( 0.784, 7.605 )
    ( 0.827, 2.881 )
    ( 0.846, 3.114 )
    ( 0.857, 2.479 )
    ( 0.865, 2.051 )
    ( 0.87, 1.769 )
    ( 0.874, 1.557 )
    ( 0.877, 1.39 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _word2vec
plot coordinates {
    ( 0.773, 9.491 )
    ( 0.816, 6.125 )
    ( 0.835, 4.484 )
    ( 0.848, 3.618 )
    ( 0.856, 2.98 )
    ( 0.863, 2.676 )
    ( 0.868, 2.391 )
    ( 0.871, 2.139 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _word2vec
plot coordinates {
    ( 0.77, 6.195 )
    ( 0.816, 3.547 )
    ( 0.835, 2.544 )
    ( 0.849, 1.518 )
    ( 0.857, 1.536 )
    ( 0.863, 1.379 )
    ( 0.867, 1.233 )
    ( 0.871, 1.104 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _word2vec
plot coordinates {
    ( 0.764, 8.584 )
    ( 0.808, 4.872 )
    ( 0.827, 3.498 )
    ( 0.838, 2.699 )
    ( 0.846, 2.313 )
    ( 0.852, 1.984 )
    ( 0.856, 1.421 )
    ( 0.859, 1.14 )
};

%recall@20 _word2vec
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _word2vec
plot coordinates {
    ( 0.785, 8.701 )
    ( 0.8, 6.948 )
    ( 0.825, 4.662 )
    ( 0.834, 3.53 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[WORD2VEC (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _word2vec
plot coordinates {
    ( 0.903, 5.692 )
    ( 0.966, 2.877 )
    ( 0.983, 1.899 )
    ( 0.99, 1.408 )
    ( 0.993, 1.125 )
    ( 0.995, 0.937 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _word2vec
plot coordinates {
    ( 0.902, 4.973 )
    ( 0.965, 2.654 )
    ( 0.983, 1.801 )
    ( 0.989, 1.382 )
    ( 0.992, 1.118 )
    ( 0.994, 0.955 )
    ( 0.996, 0.835 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _word2vec
plot coordinates {
    ( 0.895, 4.424 )
    ( 0.956, 2.412 )
    ( 0.973, 1.597 )
    ( 0.979, 1.192 )
    ( 0.982, 0.954 )
    ( 0.984, 0.795 )
    ( 0.986, 0.682 )
    ( 0.986, 0.6 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _word2vec
plot coordinates {
    ( 0.89, 5.723 )
    ( 0.952, 3.044 )
    ( 0.97, 2.094 )
    ( 0.976, 1.599 )
    ( 0.979, 1.311 )
    ( 0.982, 1.114 )
    ( 0.983, 0.981 )
    ( 0.983, 0.876 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _word2vec
plot coordinates {
    ( 0.902, 9.072 )
    ( 0.964, 5.303 )
    ( 0.982, 3.748 )
    ( 0.988, 3.023 )
    ( 0.991, 2.525 )
    ( 0.993, 2.146 )
    ( 0.995, 1.855 )
    ( 0.995, 1.664 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _word2vec@100
\subfloat[WORD2VEC (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _word2vec
plot coordinates {
    ( 0.752, 7.831 )
    ( 0.803, 4.272 )
    ( 0.827, 3.0 )
    ( 0.841, 2.325 )
    ( 0.851, 1.853 )
    ( 0.858, 1.628 )
    ( 0.863, 1.417 )
    ( 0.868, 1.264 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _word2vec
plot coordinates {
    ( 0.751, 7.004 )
    ( 0.803, 4.035 )
    ( 0.826, 2.791 )
    ( 0.84, 2.07 )
    ( 0.85, 1.344 )
    ( 0.857, 1.156 )
    ( 0.862, 1.014 )
    ( 0.866, 0.917 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _word2vec
plot coordinates {
    ( 0.748, 7.868 )
    ( 0.797, 5.029 )
    ( 0.819, 3.905 )
    ( 0.833, 3.239 )
    ( 0.843, 2.654 )
    ( 0.85, 2.401 )
    ( 0.856, 2.152 )
    ( 0.86, 1.947 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _word2vec
plot coordinates {
    ( 0.725, 5.781 )
    ( 0.779, 2.895 )
    ( 0.806, 2.414 )
    ( 0.823, 1.92 )
    ( 0.835, 1.566 )
    ( 0.843, 1.388 )
    ( 0.85, 1.222 )
    ( 0.855, 1.097 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _word2vec
plot coordinates {
    ( 0.744, 8.352 )
    ( 0.795, 4.756 )
    ( 0.819, 3.405 )
    ( 0.833, 2.679 )
    ( 0.843, 2.227 )
    ( 0.849, 1.314 )
    ( 0.855, 1.179 )
    ( 0.859, 1.071 )
};
%recall@100 _word2vec
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _word2vec
plot coordinates {
    ( 0.756, 8.615 )
    ( 0.774, 7.235 )
    ( 0.807, 4.607 )
    ( 0.82, 3.512 )
};
\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[WORD2VEC (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _word2vec
plot coordinates {
    ( 0.852, 5.491 )
    ( 0.944, 2.763 )
    ( 0.973, 1.83 )
    ( 0.984, 1.364 )
    ( 0.989, 1.09 )
    ( 0.993, 0.841 )
    ( 0.995, 0.531 )
    ( 0.996, 0.467 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _word2vec
plot coordinates {
    ( 0.851, 4.426 )
    ( 0.943, 2.39 )
    ( 0.972, 1.634 )
    ( 0.983, 1.245 )
    ( 0.989, 1.012 )
    ( 0.992, 0.853 )
    ( 0.994, 0.746 )
    ( 0.996, 0.663 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _word2vec
plot coordinates {
    ( 0.849, 4.603 )
    ( 0.939, 2.336 )
    ( 0.967, 1.542 )
    ( 0.978, 1.156 )
    ( 0.983, 0.925 )
    ( 0.986, 0.774 )
    ( 0.988, 0.667 )
    ( 0.99, 0.588 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _word2vec
plot coordinates {
    ( 0.849, 5.544 )
    ( 0.94, 2.946 )
    ( 0.97, 2.021 )
    ( 0.98, 1.544 )
    ( 0.986, 1.127 )
    ( 0.99, 0.953 )
    ( 0.991, 0.866 )
    ( 0.993, 0.769 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _word2vec
plot coordinates {
    ( 0.852, 8.19 )
    ( 0.943, 4.596 )
    ( 0.972, 3.482 )
    ( 0.982, 2.801 )
    ( 0.988, 2.346 )
    ( 0.991, 2.007 )
    ( 0.993, 1.746 )
    ( 0.995, 1.534 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}



\caption{The Additional Results on the Comparison with FINGER}\label{fig:avx512-time-acc-trade}


\end{small}
\end{figure*}

==> figures/result_plot_avx_small.tex <==
\begin{figure}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR,FINGER},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% gist@20
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.934, 3.642 )
    ( 0.973, 2.348 )
    ( 0.984, 1.659 )
    ( 0.989, 1.323 )
    ( 0.992, 1.109 )
    ( 0.993, 0.959 )
    ( 0.995, 0.848 )
    ( 0.996, 0.762 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.931, 5.415 )
    ( 0.97, 3.417 )
    ( 0.981, 2.584 )
    ( 0.986, 2.119 )
    ( 0.989, 1.794 )
    ( 0.99, 1.593 )
    ( 0.991, 1.419 )
    ( 0.992, 1.304 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse gist
plot coordinates {
    ( 0.929, 7.423 )
    ( 0.97, 5.256 )
    ( 0.982, 3.929 )
    ( 0.988, 2.879 )
    ( 0.99, 2.736 )
    ( 0.993, 1.993 )
    ( 0.994, 2.181 )
    ( 0.995, 2.017 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.929, 5.739 )
    ( 0.97, 3.515 )
    ( 0.982, 2.786 )
    ( 0.988, 2.289 )
    ( 0.991, 1.964 )
    ( 0.992, 1.74 )
    ( 0.994, 1.571 )
    ( 0.995, 1.43 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.929, 8.905 )
    ( 0.967, 6.028 )
    ( 0.978, 4.707 )
    ( 0.984, 3.833 )
    ( 0.987, 3.346 )
    ( 0.988, 3.002 )
    ( 0.989, 2.278 )
    ( 0.99, 1.735 )
};
%recall@20 gist
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer gist
plot coordinates {
    ( 0.932, 6.969 )
    ( 0.971, 3.728 )
    ( 0.979, 3.139 )
    ( 0.992, 1.561 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% gist@100
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.883, 4.792 )
    ( 0.948, 2.652 )
    ( 0.97, 1.723 )
    ( 0.98, 1.118 )
    ( 0.986, 1.045 )
    ( 0.989, 0.931 )
    ( 0.991, 0.842 )
    ( 0.993, 0.757 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.882, 3.272 )
    ( 0.947, 2.149 )
    ( 0.969, 1.871 )
    ( 0.979, 1.612 )
    ( 0.984, 1.386 )
    ( 0.988, 1.226 )
    ( 0.99, 1.105 )
    ( 0.991, 1.012 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse gist
plot coordinates {
    ( 0.878, 6.56 )
    ( 0.945, 4.228 )
    ( 0.968, 3.589 )
    ( 0.979, 2.827 )
    ( 0.984, 2.622 )
    ( 0.988, 2.339 )
    ( 0.991, 2.084 )
    ( 0.992, 1.896 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.881, 4.657 )
    ( 0.945, 2.952 )
    ( 0.968, 2.231 )
    ( 0.978, 1.865 )
    ( 0.984, 1.607 )
    ( 0.987, 1.41 )
    ( 0.99, 1.279 )
    ( 0.991, 0.996 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.882, 5.858 )
    ( 0.948, 3.244 )
    ( 0.969, 2.912 )
    ( 0.979, 2.579 )
    ( 0.985, 2.411 )
    ( 0.988, 2.285 )
    ( 0.99, 2.078 )
    ( 0.992, 1.914 )
};
%recall@100 gist
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer gist
plot coordinates {
    ( 0.873, 6.337 )
    ( 0.945, 3.653 )
    ( 0.96, 3.097 )
    ( 0.98, 2.025 )
    ( 0.986, 1.546 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.936, 25.143 )
    ( 0.975, 17.414 )
    ( 0.988, 12.234 )
    ( 0.992, 9.434 )
    ( 0.995, 7.845 )
    ( 0.996, 6.701 )
    ( 0.998, 5.874 )
    ( 0.998, 5.235 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.936, 19.154 )
    ( 0.975, 11.7 )
    ( 0.987, 8.685 )
    ( 0.992, 7.033 )
    ( 0.995, 5.956 )
    ( 0.996, 4.951 )
    ( 0.997, 4.588 )
    ( 0.998, 4.163 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse deep1M
plot coordinates {
    ( 0.933, 26.378 )
    ( 0.973, 17.631 )
    ( 0.986, 13.313 )
    ( 0.992, 11.224 )
    ( 0.994, 9.529 )
    ( 0.996, 7.821 )
    ( 0.997, 6.653 )
    ( 0.997, 6.393 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.934, 29.563 )
    ( 0.972, 18.989 )
    ( 0.985, 14.002 )
    ( 0.991, 11.391 )
    ( 0.994, 9.62 )
    ( 0.995, 8.426 )
    ( 0.996, 7.48 )
    ( 0.997, 5.943 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.932, 36.362 )
    ( 0.972, 22.241 )
    ( 0.986, 16.445 )
    ( 0.991, 13.123 )
    ( 0.994, 10.942 )
    ( 0.995, 9.563 )
    ( 0.996, 8.476 )
    ( 0.997, 6.218 )
};
%recall@20 deep1M
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer deep1M
plot coordinates {
    ( 0.902, 28.007 )
    ( 0.961, 22.938 )
    ( 0.986, 12.771 )
    ( 0.996, 6.894 )
    ( 0.997, 5.67 )
    ( 0.999, 3.372 )
    ( 0.999, 2.831 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.869, 30.085 )
    ( 0.944, 17.139 )
    ( 0.968, 12.202 )
    ( 0.98, 9.499 )
    ( 0.986, 7.232 )
    ( 0.989, 6.628 )
    ( 0.992, 5.808 )
    ( 0.994, 5.167 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.869, 17.212 )
    ( 0.944, 10.075 )
    ( 0.968, 7.412 )
    ( 0.98, 5.994 )
    ( 0.986, 5.064 )
    ( 0.989, 3.174 )
    ( 0.992, 2.699 )
    ( 0.994, 2.459 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse deep1M
plot coordinates {
    ( 0.869, 21.836 )
    ( 0.942, 15.165 )
    ( 0.968, 12.252 )
    ( 0.979, 10.088 )
    ( 0.985, 8.818 )
    ( 0.989, 7.579 )
    ( 0.991, 6.928 )
    ( 0.993, 6.298 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.869, 23.022 )
    ( 0.943, 14.96 )
    ( 0.967, 11.436 )
    ( 0.978, 9.459 )
    ( 0.984, 8.16 )
    ( 0.988, 7.147 )
    ( 0.99, 5.334 )
    ( 0.992, 3.958 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.869, 28.684 )
    ( 0.943, 19.065 )
    ( 0.968, 14.354 )
    ( 0.979, 11.583 )
    ( 0.985, 9.885 )
    ( 0.989, 8.578 )
    ( 0.992, 7.569 )
    ( 0.994, 6.867 )
};
%recall@100 deep1M
\addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer deep1M
plot coordinates {
    ( 0.774, 32.014 )
    ( 0.961, 11.945 )
    ( 0.988, 6.861 )
    ( 0.992, 3.12 )
    ( 0.997, 3.776 )
    ( 0.998, 3.243 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
\caption{The Comparison with FINGER}\vgap\label{fig:avx512-time-acc-trade-small}
\end{small}\vgap
\end{figure}

==> figures/result_plot_big.tex <==
\begin{figure*}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% _tiny80M@20
\subfloat[TINY80M-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny80M
plot coordinates {
    ( 0.892, 2.271 )
    ( 0.945, 1.197 )
    ( 0.965, 0.821 )
    ( 0.975, 0.592 )
    ( 0.981, 0.507 )
    ( 0.985, 0.439 )
    ( 0.988, 0.381 )
    ( 0.989, 0.337 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny80M
plot coordinates {
    ( 0.893, 2.543 )
    ( 0.945, 1.38 )
    ( 0.965, 0.964 )
    ( 0.975, 0.747 )
    ( 0.981, 0.614 )
    ( 0.985, 0.523 )
    ( 0.988, 0.457 )
    ( 0.989, 0.407 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _tiny80M
plot coordinates {
    ( 0.892, 3.184 )
    ( 0.945, 1.82 )
    ( 0.966, 1.243 )
    ( 0.976, 0.953 )
    ( 0.981, 0.778 )
    ( 0.985, 0.661 )
    ( 0.988, 0.508 )
    ( 0.99, 0.458 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny80M
plot coordinates {
    ( 0.893, 3.155 )
    ( 0.943, 1.776 )
    ( 0.963, 1.196 )
    ( 0.972, 0.952 )
    ( 0.978, 0.782 )
    ( 0.981, 0.664 )
    ( 0.984, 0.579 )
    ( 0.985, 0.515 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny80M
plot coordinates {
    ( 0.891, 2.802 )
    ( 0.943, 1.516 )
    ( 0.964, 1.055 )
    ( 0.974, 0.814 )
    ( 0.98, 0.667 )
    ( 0.984, 0.568 )
    ( 0.987, 0.503 )
    ( 0.988, 0.449 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _tiny80M@100
\subfloat[TINY80M-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny80M
plot coordinates {
    ( 0.833, 1.535 )
    ( 0.908, 0.801 )
    ( 0.94, 0.552 )
    ( 0.956, 0.423 )
    ( 0.965, 0.346 )
    ( 0.972, 0.293 )
    ( 0.977, 0.255 )
    ( 0.981, 0.273 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny80M
plot coordinates {
    ( 0.833, 2.379 )
    ( 0.907, 1.285 )
    ( 0.938, 0.898 )
    ( 0.955, 0.697 )
    ( 0.964, 0.573 )
    ( 0.971, 0.489 )
    ( 0.976, 0.427 )
    ( 0.979, 0.381 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _tiny80M
plot coordinates {
    ( 0.833, 2.868 )
    ( 0.906, 1.654 )
    ( 0.937, 1.161 )
    ( 0.954, 0.937 )
    ( 0.965, 0.835 )
    ( 0.972, 0.707 )
    ( 0.977, 0.618 )
    ( 0.98, 0.551 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny80M
plot coordinates {
    ( 0.832, 2.928 )
    ( 0.905, 1.63 )
    ( 0.936, 1.172 )
    ( 0.952, 0.909 )
    ( 0.963, 0.745 )
    ( 0.969, 0.635 )
    ( 0.974, 0.553 )
    ( 0.977, 0.492 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny80M
plot coordinates {
    ( 0.833, 2.382 )
    ( 0.908, 1.493 )
    ( 0.94, 1.051 )
    ( 0.955, 0.817 )
    ( 0.965, 0.671 )
    ( 0.972, 0.569 )
    ( 0.977, 0.495 )
    ( 0.98, 0.447 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% sift100m@20
\subfloat[SIFT100M-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw sift100m
plot coordinates {
    ( 0.947, 11.02 )
    ( 0.979, 5.026 )
    ( 0.988, 3.694 )
    ( 0.993, 3.278 )
    ( 0.995, 2.692 )
    ( 0.997, 2.326 )
    ( 0.998, 2.036 )
    ( 0.998, 1.736 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ sift100m
plot coordinates {
    ( 0.945, 13.532 )
    ( 0.979, 7.841 )
    ( 0.988, 5.612 )
    ( 0.992, 4.413 )
    ( 0.995, 3.699 )
    ( 0.997, 3.143 )
    ( 0.997, 2.752 )
    ( 0.998, 2.435 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq sift100m
plot coordinates {
    ( 0.944, 13.024 )
    ( 0.976, 10.593 )
    ( 0.986, 8.176 )
    ( 0.992, 6.549 )
    ( 0.994, 5.393 )
    ( 0.996, 4.623 )
    ( 0.997, 4.029 )
    ( 0.997, 3.637 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca sift100m
plot coordinates {
    ( 0.941, 16.43 )
    ( 0.976, 9.417 )
    ( 0.986, 6.721 )
    ( 0.991, 5.196 )
    ( 0.993, 4.197 )
    ( 0.995, 3.697 )
    ( 0.996, 3.187 )
    ( 0.997, 2.955 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ sift100m
plot coordinates {
    ( 0.932, 13.07 )
    ( 0.967, 7.58 )
    ( 0.977, 5.329 )
    ( 0.982, 4.107 )
    ( 0.984, 3.346 )
    ( 0.986, 2.847 )
    ( 0.987, 2.478 )
    ( 0.987, 2.081 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% sift100m@100
\subfloat[SIFT100M-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw sift100m
plot coordinates {
    ( 0.884, 14.727 )
    ( 0.949, 8.132 )
    ( 0.97, 5.65 )
    ( 0.98, 4.355 )
    ( 0.986, 3.546 )
    ( 0.99, 2.989 )
    ( 0.992, 2.594 )
    ( 0.994, 2.292 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ sift100m
plot coordinates {
    ( 0.883, 14.499 )
    ( 0.949, 8.372 )
    ( 0.97, 5.964 )
    ( 0.98, 4.663 )
    ( 0.986, 3.868 )
    ( 0.99, 3.318 )
    ( 0.992, 2.903 )
    ( 0.994, 2.588 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq sift100m
plot coordinates {
    ( 0.884, 10.801 )
    ( 0.949, 8.704 )
    ( 0.97, 6.977 )
    ( 0.979, 5.549 )
    ( 0.985, 4.781 )
    ( 0.989, 4.104 )
    ( 0.991, 3.632 )
    ( 0.993, 3.275 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca sift100m
plot coordinates {
    ( 0.884, 14.897 )
    ( 0.949, 9.029 )
    ( 0.97, 6.516 )
    ( 0.979, 3.466 )
    ( 0.985, 2.841 )
    ( 0.988, 2.512 )
    ( 0.991, 2.518 )
    ( 0.992, 2.827 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ sift100m
plot coordinates {
    ( 0.879, 13.495 )
    ( 0.944, 7.994 )
    ( 0.966, 5.743 )
    ( 0.976, 4.531 )
    ( 0.981, 3.708 )
    ( 0.985, 3.016 )
    ( 0.988, 2.44 )
    ( 0.989, 2.275 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
\caption{Time-Accuracy Tradeoff On Large Scale Dataset}\label{fig:big-time-acc-trade-appendix}


\end{small}
\end{figure*}

==> figures/result_plot_ip.tex <==
\begin{figure}[!htb]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\HNSW$,$\HNSW$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=asterisk,mark size=0.5mm}

    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% deep1M@20
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.869, 10.884 )
    ( 0.944, 6.146 )
    ( 0.969, 4.377 )
    ( 0.98, 3.447 )
    ( 0.986, 2.868 )
    ( 0.99, 2.466 )
    ( 0.992, 2.169 )
    ( 0.994, 1.945 )
};
\addplot[line width=0.15mm,color=violate,mark=asterisk,mark size=0.5mm]%hnsw-res-infer deep1M
plot coordinates {
    ( 0.934, 18.597 )
    ( 0.975, 11.574 )
    ( 0.987, 8.502 )
    ( 0.992, 6.885 )
    ( 0.994, 5.802 )
    ( 0.996, 5.055 )
    ( 0.997, 4.496 )
    ( 0.998, 4.066 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.869, 10.896 )
    ( 0.944, 6.115 )
    ( 0.969, 4.371 )
    ( 0.98, 3.442 )
    ( 0.986, 2.856 )
    ( 0.99, 2.074 )
    ( 0.992, 2.054 )
    ( 0.994, 1.846 )
};
\addplot[line width=0.15mm,color=violate,mark=asterisk,mark size=0.5mm]%hnsw-res-infer deep1M
plot coordinates {
    ( 0.869, 15.309 )
    ( 0.944, 9.654 )
    ( 0.969, 7.331 )
    ( 0.98, 5.99 )
    ( 0.986, 5.115 )
    ( 0.99, 4.487 )
    ( 0.992, 4.015 )
    ( 0.994, 3.648 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
%\\
%\vspace{-1em}



\caption{The Test of the Inner Product}\label{fig:ip-time-acc-trade}


\end{small}
\end{figure}

==> figures/result_plot_new.tex <==
\begin{figure*}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    %\addlegendimage{line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IVF$,$\IVF$++,$\IVF$-\BSAO,$\IVF$-\BSAP,$\IVF$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
{
% \\
% \vspace{1mm}
% % _sift10m@20
% \subfloat[SIFT-HNSW]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.75,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx100,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _sift10m
% plot coordinates {
%     ( 0.874, 26.203 )
%     ( 0.945, 15.494 )
%     ( 0.968, 11.077 )
%     ( 0.979, 8.646 )
%     ( 0.986, 7.129 )
%     ( 0.99, 6.08 )
%     ( 0.993, 5.306 )
%     ( 0.994, 4.688 )
% };
% \addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _sift10m
% plot coordinates {
%     ( 0.875, 27.938 )
%     ( 0.945, 17.161 )
%     ( 0.968, 8.55 )
%     ( 0.979, 6.083 )
%     ( 0.986, 6.839 )
%     ( 0.99, 6.413 )
%     ( 0.993, 5.882 )
%     ( 0.994, 5.358 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _sift10m
% plot coordinates {
%     ( 0.874, 28.327 )
%     ( 0.942, 19.101 )
%     ( 0.967, 14.36 )
%     ( 0.979, 11.548 )
%     ( 0.984, 9.706 )
%     ( 0.988, 8.464 )
%     ( 0.99, 7.429 )
%     ( 0.992, 7.194 )
% };
% \addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _sift10m
% plot coordinates {
%     ( 0.875, 29.213 )
%     ( 0.94, 18.299 )
%     ( 0.964, 13.785 )
%     ( 0.975, 11.286 )
%     ( 0.982, 9.481 )
%     ( 0.986, 8.567 )
%     ( 0.989, 7.507 )
%     ( 0.991, 6.711 )
% };
% \addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _sift10m
% plot coordinates {
%     ( 0.87, 30.738 )
%     ( 0.942, 18.924 )
%     ( 0.966, 13.71 )
%     ( 0.977, 10.932 )
%     ( 0.983, 9.133 )
%     ( 0.987, 8.011 )
%     ( 0.99, 7.353 )
%     ( 0.992, 7.075 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \subfloat[SIFT-IVF]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.75,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx100,
% ylabel style={yshift=-0.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _sift10m
% plot coordinates {
%     ( 0.942, 1.2 )
%     ( 0.979, 0.628 )
%     ( 0.989, 0.434 )
%     ( 0.994, 0.327 )
%     ( 0.996, 0.267 )
% };
% \addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _sift10m
% plot coordinates {
%     ( 0.943, 2.477 )
%     ( 0.979, 1.45 )
%     ( 0.989, 1.057 )
%     ( 0.994, 0.832 )
%     ( 0.997, 0.693 )
% };
% \addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _sift10m
% plot coordinates {
%     ( 0.942, 3.982 )
%     ( 0.978, 1.879 )
%     ( 0.988, 1.62 )
%     ( 0.993, 1.273 )
%     ( 0.995, 1.044 )
% };
% \addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _sift10m
% plot coordinates {
%     ( 0.941, 3.262 )
%     ( 0.978, 1.972 )
%     ( 0.988, 1.441 )
%     ( 0.993, 1.134 )
%     ( 0.995, 0.944 )
%     ( 0.996, 0.808 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _sift10m
% plot coordinates {
%     ( 0.939, 3.498 )
%     ( 0.975, 2.094 )
%     ( 0.985, 1.478 )
%     ( 0.99, 1.148 )
%     ( 0.992, 0.942 )
%     ( 0.993, 0.795 )
%     ( 0.994, 0.685 )
%     ( 0.994, 0.595 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% % _sift10m@100
% \subfloat[SIFT-HNSW]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.75,
% width=\columnwidth/1.90,
% xlabel=recall@100,
% ylabel=Qpsx100,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _sift10m
% plot coordinates {
%     ( 0.875, 15.269 )
%     ( 0.923, 10.823 )
%     ( 0.947, 8.397 )
%     ( 0.962, 6.997 )
%     ( 0.971, 5.931 )
%     ( 0.978, 5.181 )
%     ( 0.982, 2.861 )
% };
% \addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _sift10m
% plot coordinates {
%     ( 0.875, 15.359 )
%     ( 0.922, 11.17 )
%     ( 0.947, 8.878 )
%     ( 0.961, 7.422 )
%     ( 0.971, 6.357 )
%     ( 0.978, 5.625 )
%     ( 0.982, 5.045 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _sift10m
% plot coordinates {
%     ( 0.874, 15.188 )
%     ( 0.922, 11.47 )
%     ( 0.946, 9.491 )
%     ( 0.96, 8.177 )
%     ( 0.97, 7.224 )
%     ( 0.976, 5.882 )
%     ( 0.98, 5.593 )
% };
% \addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _sift10m
% plot coordinates {
%     ( 0.874, 13.242 )
%     ( 0.921, 9.304 )
%     ( 0.944, 7.459 )
%     ( 0.959, 6.352 )
%     ( 0.968, 5.519 )
%     ( 0.975, 5.4 )
%     ( 0.979, 5.161 )
% };
% \addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _sift10m
% plot coordinates {
%     ( 0.874, 16.551 )
%     ( 0.922, 12.256 )
%     ( 0.947, 9.932 )
%     ( 0.961, 8.406 )
%     ( 0.971, 7.321 )
%     ( 0.977, 6.525 )
%     ( 0.982, 6.352 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \subfloat[SIFT-IVF]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.75,
% width=\columnwidth/1.90,
% xlabel=recall@100,
% ylabel=Qpsx100,
% ylabel style={yshift=-0.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _sift10m
% plot coordinates {
%     ( 0.917, 1.185 )
%     ( 0.966, 0.621 )
%     ( 0.982, 0.429 )
%     ( 0.99, 0.327 )
%     ( 0.993, 0.26 )
%     ( 0.996, 0.218 )
% };
% \addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _sift10m
% plot coordinates {
%     ( 0.917, 2.042 )
%     ( 0.966, 1.192 )
%     ( 0.982, 0.866 )
%     ( 0.99, 0.692 )
%     ( 0.993, 0.581 )
%     ( 0.996, 0.501 )
% };
% \addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _sift10m
% plot coordinates {
%     ( 0.916, 3.52 )
%     ( 0.964, 2.103 )
%     ( 0.981, 1.51 )
%     ( 0.988, 1.185 )
%     ( 0.992, 0.973 )
%     ( 0.994, 0.827 )
%     ( 0.996, 0.709 )
% };
% \addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _sift10m
% plot coordinates {
%     ( 0.916, 2.754 )
%     ( 0.964, 1.684 )
%     ( 0.981, 1.248 )
%     ( 0.989, 0.999 )
%     ( 0.993, 0.83 )
%     ( 0.995, 0.723 )
%     ( 0.996, 0.636 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _sift10m
% plot coordinates {
%     ( 0.914, 3.272 )
%     ( 0.963, 1.972 )
%     ( 0.979, 1.432 )
%     ( 0.986, 1.109 )
%     ( 0.99, 0.93 )
%     ( 0.992, 0.781 )
%     ( 0.994, 0.689 )
%     ( 0.994, 0.61 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \\
% \vspace{1mm}
}
% _msong@20
\subfloat[MSONG (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _msong
plot coordinates {
    ( 0.895, 29.011 )
    ( 0.958, 18.745 )
    ( 0.978, 13.573 )
    ( 0.986, 10.965 )
    ( 0.99, 8.715 )
    ( 0.993, 7.94 )
    ( 0.995, 6.967 )
    ( 0.996, 6.315 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _msong
plot coordinates {
    ( 0.896, 35.457 )
    ( 0.958, 25.931 )
    ( 0.978, 21.003 )
    ( 0.986, 18.018 )
    ( 0.99, 15.977 )
    ( 0.993, 14.247 )
    ( 0.994, 12.937 )
    ( 0.996, 11.944 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _msong
plot coordinates {
    ( 0.894, 22.176 )
    ( 0.957, 17.45 )
    ( 0.976, 14.059 )
    ( 0.985, 12.771 )
    ( 0.989, 12.268 )
    ( 0.992, 10.155 )
    ( 0.993, 9.632 )
    ( 0.994, 8.518 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _msong
plot coordinates {
    ( 0.881, 42.943 )
    ( 0.957, 31.739 )
    ( 0.977, 26.205 )
    ( 0.985, 22.281 )
    ( 0.99, 19.413 )
    ( 0.992, 17.148 )
    ( 0.993, 15.76 )
    ( 0.994, 14.699 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _msong
plot coordinates {
    ( 0.86, 41.388 )
    ( 0.923, 31.55 )
    ( 0.942, 25.744 )
    ( 0.95, 21.891 )
    ( 0.954, 19.388 )
    ( 0.957, 17.373 )
    ( 0.958, 15.815 )
    ( 0.959, 14.609 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _msong
% plot coordinates {
%     ( 0.831, 30.214 )
%     ( 0.924, 18.879 )
%     ( 0.957, 13.766 )
%     ( 0.971, 11.025 )
%     ( 0.979, 9.273 )
%     ( 0.984, 8.09 )
%     ( 0.987, 7.182 )
%     ( 0.99, 5.959 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[MSONG (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _msong
plot coordinates {
    ( 0.878, 2.651 )
    ( 0.954, 2.01 )
    ( 0.976, 1.528 )
    ( 0.986, 1.292 )
    ( 0.991, 1.079 )
    ( 0.994, 0.909 )
    ( 0.995, 0.82 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _msong
plot coordinates {
    ( 0.877, 4.058 )
    ( 0.952, 3.555 )
    ( 0.975, 3.327 )
    ( 0.984, 3.039 )
    ( 0.989, 2.794 )
    ( 0.992, 2.623 )
    ( 0.994, 2.517 )
    ( 0.995, 2.41 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _msong
plot coordinates {
    ( 0.847, 3.83 )
    ( 0.923, 3.054 )
    ( 0.945, 2.573 )
    ( 0.954, 2.235 )
    ( 0.96, 1.99 )
    ( 0.962, 1.77 )
    ( 0.964, 1.606 )
    ( 0.965, 1.47 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _msong
plot coordinates {
    ( 0.84, 4.051 )
    ( 0.915, 3.516 )
    ( 0.937, 3.141 )
    ( 0.947, 2.947 )
    ( 0.952, 2.797 )
    ( 0.955, 2.598 )
    ( 0.957, 2.468 )
    ( 0.958, 2.345 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _msong
plot coordinates {
    ( 0.875, 3.728 )
    ( 0.949, 2.899 )
    ( 0.972, 2.385 )
    ( 0.981, 2.016 )
    ( 0.986, 1.789 )
    ( 0.989, 1.59 )
    ( 0.991, 1.414 )
    ( 0.992, 1.279 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _msong@100
\subfloat[MSONG (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _msong
plot coordinates { 
    ( 0.958, 7.112 )
    ( 0.969, 6.231 )
    ( 0.977, 5.767 )
    ( 0.982, 5.763 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _msong
plot coordinates {
    ( 0.958, 11.507 )
    ( 0.969, 10.41 )
    ( 0.977, 9.284 )
    ( 0.982, 8.641 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _msong
plot coordinates {
    ( 0.958, 10.244 )
    ( 0.969, 9.613 )
    ( 0.977, 8.92 )
    ( 0.981, 8.23 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _msong
plot coordinates {
    ( 0.954, 15.878 )
    ( 0.969, 14.282 )
    ( 0.976, 13.051 )
    ( 0.981, 11.977 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _msong
plot coordinates {
    ( 0.953, 15.432 )
    ( 0.964, 14.048 )
    ( 0.971, 13.03 )
    ( 0.976, 11.957 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _msong
% plot coordinates {
%     ( 0.928, 10.124 )
%     ( 0.944, 8.619 )
%     ( 0.956, 7.558 )
%     ( 0.964, 6.711 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[MSONG (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _msong
plot coordinates {
    ( 0.8, 3.03 )
    ( 0.911, 2.075 )
    ( 0.95, 1.589 )
    ( 0.969, 1.25 )
    ( 0.979, 1.064 )
    ( 0.985, 0.915 )
    ( 0.989, 0.815 )
    ( 0.992, 0.734 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _msong
plot coordinates {
    ( 0.8, 3.953 )
    ( 0.91, 3.289 )
    ( 0.949, 2.899 )
    ( 0.968, 2.642 )
    ( 0.978, 2.43 )
    ( 0.984, 2.299 )
    ( 0.988, 2.146 )
    ( 0.991, 2.018 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _msong
plot coordinates {
    ( 0.793, 3.725 )
    ( 0.904, 2.991 )
    ( 0.943, 2.583 )
    ( 0.962, 2.263 )
    ( 0.972, 2.059 )
    ( 0.978, 1.87 )
    ( 0.982, 1.664 )
    ( 0.985, 1.516 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _msong
plot coordinates {
    ( 0.792, 3.914 )
    ( 0.902, 3.314 )
    ( 0.941, 3.039 )
    ( 0.959, 2.782 )
    ( 0.97, 2.608 )
    ( 0.976, 2.453 )
    ( 0.98, 2.284 )
    ( 0.983, 2.152 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _msong
plot coordinates {
    ( 0.797, 3.561 )
    ( 0.907, 2.664 )
    ( 0.945, 2.328 )
    ( 0.964, 1.961 )
    ( 0.974, 1.722 )
    ( 0.98, 1.551 )
    ( 0.984, 1.381 )
    ( 0.987, 1.261 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% gist@20
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.934, 1.562 )
    ( 0.974, 0.883 )
    ( 0.985, 0.634 )
    ( 0.99, 0.503 )
    ( 0.992, 0.42 )
    ( 0.994, 0.363 )
    ( 0.995, 0.322 )
    ( 0.996, 0.29 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.932, 3.768 )
    ( 0.97, 2.384 )
    ( 0.981, 1.813 )
    ( 0.986, 1.482 )
    ( 0.99, 1.279 )
    ( 0.991, 1.13 )
    ( 0.992, 1.018 )
    ( 0.993, 0.931 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq gist
plot coordinates {
    ( 0.927, 4.903 )
    ( 0.969, 3.283 )
    ( 0.982, 2.71 )
    ( 0.988, 2.26 )
    ( 0.99, 1.934 )
    ( 0.993, 1.681 )
    ( 0.994, 1.501 )
    ( 0.995, 1.376 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.93, 4.354 )
    ( 0.97, 2.79 )
    ( 0.982, 2.118 )
    ( 0.987, 1.719 )
    ( 0.99, 1.486 )
    ( 0.992, 1.31 )
    ( 0.994, 1.177 )
    ( 0.994, 1.016 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.929, 5.149 )
    ( 0.967, 3.319 )
    ( 0.978, 2.535 )
    ( 0.984, 2.072 )
    ( 0.986, 1.794 )
    ( 0.988, 1.584 )
    ( 0.989, 1.424 )
    ( 0.99, 1.266 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer gist
% plot coordinates {
%     ( 0.888, 1.725 )
%     ( 0.942, 0.972 )
%     ( 0.961, 0.695 )
%     ( 0.971, 0.553 )
%     ( 0.978, 0.463 )
%     ( 0.982, 0.394 )
%     ( 0.984, 0.34 )
%     ( 0.987, 0.315 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.827, 0.43 )
    ( 0.921, 0.238 )
    ( 0.956, 0.165 )
    ( 0.973, 0.127 )
    ( 0.983, 0.104 )
    ( 0.989, 0.087 )
    ( 0.993, 0.076 )
    ( 0.995, 0.067 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.828, 1.248 )
    ( 0.92, 0.937 )
    ( 0.955, 0.766 )
    ( 0.972, 0.656 )
    ( 0.983, 0.578 )
    ( 0.988, 0.521 )
    ( 0.992, 0.475 )
    ( 0.994, 0.439 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.825, 1.035 )
    ( 0.918, 0.714 )
    ( 0.953, 0.555 )
    ( 0.97, 0.458 )
    ( 0.981, 0.393 )
    ( 0.986, 0.345 )
    ( 0.99, 0.309 )
    ( 0.992, 0.281 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.822, 1.607 )
    ( 0.915, 1.381 )
    ( 0.95, 1.231 )
    ( 0.967, 1.124 )
    ( 0.978, 1.039 )
    ( 0.983, 0.972 )
    ( 0.987, 0.915 )
    ( 0.989, 0.868 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.828, 1.406 )
    ( 0.92, 1.1 )
    ( 0.954, 0.909 )
    ( 0.972, 0.774 )
    ( 0.982, 0.675 )
    ( 0.988, 0.599 )
    ( 0.992, 0.538 )
    ( 0.994, 0.49 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% gist@100
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.883, 1.559 )
    ( 0.949, 0.884 )
    ( 0.97, 0.633 )
    ( 0.98, 0.501 )
    ( 0.986, 0.419 )
    ( 0.989, 0.362 )
    ( 0.991, 0.321 )
    ( 0.993, 0.289 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.882, 3.066 )
    ( 0.947, 1.927 )
    ( 0.968, 1.496 )
    ( 0.979, 1.242 )
    ( 0.984, 1.076 )
    ( 0.987, 0.954 )
    ( 0.989, 0.861 )
    ( 0.991, 0.792 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq gist
plot coordinates {
    ( 0.878, 3.796 )
    ( 0.944, 2.783 )
    ( 0.968, 2.22 )
    ( 0.978, 1.895 )
    ( 0.984, 1.722 )
    ( 0.988, 1.608 )
    ( 0.99, 1.447 )
    ( 0.992, 1.319 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.881, 3.541 )
    ( 0.945, 2.325 )
    ( 0.968, 1.779 )
    ( 0.978, 1.469 )
    ( 0.984, 1.267 )
    ( 0.987, 1.122 )
    ( 0.99, 1.024 )
    ( 0.991, 0.888 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.882, 4.14 )
    ( 0.948, 2.742 )
    ( 0.969, 2.138 )
    ( 0.979, 1.785 )
    ( 0.985, 1.549 )
    ( 0.988, 1.378 )
    ( 0.99, 1.181 )
    ( 0.992, 1.07 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer gist
% plot coordinates {
%     ( 0.83, 1.757 )
%     ( 0.909, 0.947 )
%     ( 0.94, 0.678 )
%     ( 0.955, 0.519 )
%     ( 0.965, 0.393 )
%     ( 0.972, 0.322 )
%     ( 0.976, 0.293 )
%     ( 0.98, 0.31 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.768, 0.43 )
    ( 0.883, 0.238 )
    ( 0.931, 0.165 )
    ( 0.955, 0.127 )
    ( 0.971, 0.104 )
    ( 0.98, 0.088 )
    ( 0.986, 0.076 )
    ( 0.99, 0.067 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.768, 1.106 )
    ( 0.882, 0.811 )
    ( 0.929, 0.656 )
    ( 0.954, 0.558 )
    ( 0.97, 0.49 )
    ( 0.979, 0.439 )
    ( 0.985, 0.4 )
    ( 0.989, 0.369 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.768, 1.162 )
    ( 0.882, 0.851 )
    ( 0.93, 0.669 )
    ( 0.955, 0.478 )
    ( 0.97, 0.373 )
    ( 0.979, 0.427 )
    ( 0.986, 0.386 )
    ( 0.99, 0.353 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.768, 1.452 )
    ( 0.882, 1.213 )
    ( 0.93, 1.069 )
    ( 0.955, 0.968 )
    ( 0.97, 0.891 )
    ( 0.979, 0.831 )
    ( 0.986, 0.782 )
    ( 0.989, 0.74 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.769, 1.234 )
    ( 0.882, 0.999 )
    ( 0.93, 0.837 )
    ( 0.955, 0.717 )
    ( 0.97, 0.632 )
    ( 0.98, 0.566 )
    ( 0.986, 0.512 )
    ( 0.99, 0.469 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.935, 11.203 )
    ( 0.975, 6.319 )
    ( 0.988, 4.499 )
    ( 0.992, 3.544 )
    ( 0.995, 2.946 )
    ( 0.996, 2.53 )
    ( 0.997, 2.232 )
    ( 0.998, 1.998 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.935, 14.65 )
    ( 0.975, 8.908 )
    ( 0.987, 6.661 )
    ( 0.992, 5.386 )
    ( 0.995, 4.57 )
    ( 0.996, 4.002 )
    ( 0.997, 2.966 )
    ( 0.998, 3.192 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq deep1M
plot coordinates {
    ( 0.933, 19.054 )
    ( 0.974, 13.195 )
    ( 0.986, 9.822 )
    ( 0.992, 8.972 )
    ( 0.994, 7.532 )
    ( 0.996, 6.571 )
    ( 0.997, 5.943 )
    ( 0.998, 5.528 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.935, 24.296 )
    ( 0.972, 15.062 )
    ( 0.985, 11.102 )
    ( 0.991, 8.857 )
    ( 0.994, 7.477 )
    ( 0.995, 6.468 )
    ( 0.996, 5.536 )
    ( 0.997, 4.913 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.933, 21.335 )
    ( 0.972, 13.06 )
    ( 0.985, 9.656 )
    ( 0.991, 7.737 )
    ( 0.994, 6.513 )
    ( 0.995, 4.55 )
    ( 0.996, 5.233 )
    ( 0.997, 4.234 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer deep1M
% plot coordinates {
%     ( 0.876, 12.161 )
%     ( 0.943, 6.726 )
%     ( 0.965, 4.721 )
%     ( 0.976, 3.662 )
%     ( 0.982, 3.015 )
%     ( 0.987, 2.547 )
%     ( 0.989, 2.204 )
%     ( 0.992, 1.992 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.931, 2.418 )
    ( 0.97, 1.399 )
    ( 0.984, 0.997 )
    ( 0.991, 0.774 )
    ( 0.994, 0.633 )
    ( 0.996, 0.537 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.93, 4.436 )
    ( 0.97, 3.072 )
    ( 0.985, 2.423 )
    ( 0.99, 2.017 )
    ( 0.994, 1.751 )
    ( 0.996, 1.553 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.93, 4.75 )
    ( 0.97, 3.336 )
    ( 0.984, 2.636 )
    ( 0.99, 2.211 )
    ( 0.994, 1.926 )
    ( 0.995, 1.716 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.929, 5.667 )
    ( 0.969, 4.273 )
    ( 0.983, 3.553 )
    ( 0.989, 3.085 )
    ( 0.993, 2.747 )
    ( 0.995, 2.485 )
    ( 0.996, 2.28 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.929, 5.373 )
    ( 0.969, 3.872 )
    ( 0.983, 3.059 )
    ( 0.989, 2.519 )
    ( 0.993, 2.158 )
    ( 0.994, 1.901 )
    ( 0.995, 1.669 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.869, 11.316 )
    ( 0.944, 4.601 )
    ( 0.969, 4.338 )
    ( 0.98, 3.423 )
    ( 0.986, 2.863 )
    ( 0.989, 2.463 )
    ( 0.992, 2.165 )
    ( 0.994, 1.934 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.869, 12.389 )
    ( 0.944, 7.364 )
    ( 0.969, 5.478 )
    ( 0.98, 4.43 )
    ( 0.986, 3.771 )
    ( 0.989, 2.525 )
    ( 0.992, 2.859 )
    ( 0.994, 2.598 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq deep1M
plot coordinates {
    ( 0.869, 15.246 )
    ( 0.942, 10.685 )
    ( 0.967, 9.061 )
    ( 0.979, 7.372 )
    ( 0.984, 6.548 )
    ( 0.988, 5.827 )
    ( 0.991, 5.339 )
    ( 0.993, 4.904 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.87, 16.423 )
    ( 0.943, 11.128 )
    ( 0.967, 8.52 )
    ( 0.978, 7.017 )
    ( 0.984, 5.982 )
    ( 0.988, 5.245 )
    ( 0.991, 4.304 )
    ( 0.992, 4.717 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.869, 15.869 )
    ( 0.943, 10.34 )
    ( 0.968, 7.903 )
    ( 0.979, 6.468 )
    ( 0.986, 5.517 )
    ( 0.989, 4.88 )
    ( 0.992, 4.443 )
    ( 0.994, 4.115 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer deep1M
% plot coordinates {
%     ( 0.791, 11.827 )
%     ( 0.893, 6.621 )
%     ( 0.934, 4.644 )
%     ( 0.954, 3.438 )
%     ( 0.965, 2.899 )
%     ( 0.973, 2.533 )
%     ( 0.979, 2.209 )
%     ( 0.983, 1.966 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.891, 2.37 )
    ( 0.95, 1.381 )
    ( 0.971, 0.97 )
    ( 0.982, 0.773 )
    ( 0.988, 0.633 )
    ( 0.991, 0.537 )
    ( 0.993, 0.466 )
    ( 0.995, 0.413 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.891, 3.892 )
    ( 0.95, 2.62 )
    ( 0.971, 2.042 )
    ( 0.982, 1.704 )
    ( 0.988, 1.468 )
    ( 0.991, 1.285 )
    ( 0.993, 1.151 )
    ( 0.995, 1.051 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.891, 4.483 )
    ( 0.95, 3.2 )
    ( 0.97, 2.537 )
    ( 0.981, 2.138 )
    ( 0.987, 1.862 )
    ( 0.991, 1.658 )
    ( 0.993, 1.508 )
    ( 0.994, 1.39 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.891, 5.053 )
    ( 0.95, 3.757 )
    ( 0.971, 3.055 )
    ( 0.981, 2.634 )
    ( 0.987, 2.343 )
    ( 0.991, 2.116 )
    ( 0.993, 1.935 )
    ( 0.995, 1.792 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.89, 4.661 )
    ( 0.949, 3.408 )
    ( 0.97, 2.784 )
    ( 0.981, 2.294 )
    ( 0.987, 1.992 )
    ( 0.99, 1.755 )
    ( 0.992, 1.559 )
    ( 0.994, 1.41 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _tiny5m@20
\subfloat[TINY (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny5m
plot coordinates {
    ( 0.935, 1.095 )
    ( 0.97, 0.66 )
    ( 0.982, 0.515 )
    ( 0.987, 0.413 )
    ( 0.991, 0.345 )
    ( 0.993, 0.297 )
    ( 0.995, 0.262 )
    ( 0.996, 0.235 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny5m
plot coordinates {
    ( 0.934, 2.378 )
    ( 0.968, 1.371 )
    ( 0.98, 0.997 )
    ( 0.986, 0.796 )
    ( 0.989, 0.669 )
    ( 0.992, 0.581 )
    ( 0.993, 0.515 )
    ( 0.994, 0.465 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _tiny5m
plot coordinates {
    ( 0.932, 3.329 )
    ( 0.969, 1.909 )
    ( 0.981, 1.456 )
    ( 0.987, 1.179 )
    ( 0.99, 0.98 )
    ( 0.992, 0.845 )
    ( 0.994, 0.739 )
    ( 0.995, 0.598 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny5m
plot coordinates {
    ( 0.934, 2.049 )
    ( 0.967, 1.363 )
    ( 0.98, 1.118 )
    ( 0.985, 0.891 )
    ( 0.988, 0.747 )
    ( 0.991, 0.647 )
    ( 0.992, 0.573 )
    ( 0.993, 0.47 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny5m
plot coordinates {
    ( 0.934, 2.948 )
    ( 0.969, 1.715 )
    ( 0.981, 1.257 )
    ( 0.987, 1.006 )
    ( 0.99, 0.849 )
    ( 0.992, 0.739 )
    ( 0.993, 0.656 )
    ( 0.994, 0.594 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _tiny5m
% plot coordinates {
%     ( 0.9, 1.099 )
%     ( 0.946, 0.755 )
%     ( 0.964, 0.558 )
%     ( 0.973, 0.441 )
%     ( 0.98, 0.37 )
%     ( 0.983, 0.317 )
%     ( 0.986, 0.279 )
%     ( 0.988, 0.249 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[TINY (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _tiny5m
plot coordinates {
    ( 0.943, 0.149 )
    ( 0.982, 0.076 )
    ( 0.992, 0.052 )
    ( 0.996, 0.039 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _tiny5m
plot coordinates {
    ( 0.94, 0.537 )
    ( 0.98, 0.316 )
    ( 0.989, 0.233 )
    ( 0.993, 0.187 )
    ( 0.995, 0.159 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _tiny5m
plot coordinates {
    ( 0.943, 0.404 )
    ( 0.982, 0.224 )
    ( 0.991, 0.16 )
    ( 0.995, 0.127 )
    ( 0.997, 0.107 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _tiny5m
plot coordinates {
    ( 0.942, 0.735 )
    ( 0.981, 0.459 )
    ( 0.99, 0.348 )
    ( 0.994, 0.289 )
    ( 0.996, 0.25 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _tiny5m
plot coordinates {
    ( 0.941, 0.628 )
    ( 0.979, 0.341 )
    ( 0.989, 0.237 )
    ( 0.993, 0.181 )
    ( 0.995, 0.148 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _tiny5m@100
\subfloat[TINY (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny5m
plot coordinates {
    ( 0.893, 1.528 )
    ( 0.948, 0.835 )
    ( 0.969, 0.591 )
    ( 0.978, 0.463 )
    ( 0.984, 0.339 )
    ( 0.988, 0.256 )
    ( 0.99, 0.262 )
    ( 0.992, 0.235 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny5m
plot coordinates {
    ( 0.893, 1.433 )
    ( 0.948, 0.878 )
    ( 0.968, 0.703 )
    ( 0.977, 0.623 )
    ( 0.984, 0.537 )
    ( 0.987, 0.464 )
    ( 0.99, 0.414 )
    ( 0.991, 0.377 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _tiny5m
plot coordinates {
    ( 0.891, 2.972 )
    ( 0.948, 1.773 )
    ( 0.968, 1.301 )
    ( 0.978, 1.124 )
    ( 0.984, 0.96 )
    ( 0.987, 0.824 )
    ( 0.989, 0.73 )
    ( 0.991, 0.649 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny5m
plot coordinates {
    ( 0.889, 2.54 )
    ( 0.945, 1.555 )
    ( 0.966, 0.859 )
    ( 0.975, 0.667 )
    ( 0.981, 0.598 )
    ( 0.984, 0.565 )
    ( 0.987, 0.528 )
    ( 0.989, 0.453 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny5m
plot coordinates {
    ( 0.893, 2.565 )
    ( 0.949, 1.516 )
    ( 0.969, 1.131 )
    ( 0.978, 0.912 )
    ( 0.984, 0.773 )
    ( 0.988, 0.675 )
    ( 0.99, 0.603 )
    ( 0.992, 0.548 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _tiny5m
% plot coordinates {
%     ( 0.855, 1.112 )
%     ( 0.921, 0.834 )
%     ( 0.947, 0.587 )
%     ( 0.96, 0.463 )
%     ( 0.968, 0.384 )
%     ( 0.974, 0.327 )
%     ( 0.978, 0.289 )
%     ( 0.981, 0.259 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[TINY (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _tiny5m
plot coordinates {
    ( 0.918, 0.15 )
    ( 0.971, 0.077 )
    ( 0.987, 0.052 )
    ( 0.993, 0.04 )
    ( 0.996, 0.032 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _tiny5m
plot coordinates {
    ( 0.917, 0.465 )
    ( 0.97, 0.275 )
    ( 0.986, 0.201 )
    ( 0.992, 0.162 )
    ( 0.996, 0.138 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _tiny5m
plot coordinates {
    ( 0.917, 0.509 )
    ( 0.971, 0.291 )
    ( 0.986, 0.213 )
    ( 0.992, 0.173 )
    ( 0.996, 0.148 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _tiny5m
plot coordinates {
    ( 0.918, 0.641 )
    ( 0.971, 0.403 )
    ( 0.987, 0.307 )
    ( 0.993, 0.255 )
    ( 0.996, 0.221 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _tiny5m
plot coordinates {
    ( 0.917, 0.598 )
    ( 0.97, 0.328 )
    ( 0.986, 0.23 )
    ( 0.992, 0.176 )
    ( 0.995, 0.144 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _glove2.2m@20
\subfloat[GLOVE (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _glove2.2m
plot coordinates {
    ( 0.815, 2.151 )
    ( 0.869, 1.123 )
    ( 0.892, 0.769 )
    ( 0.902, 0.593 )
    ( 0.908, 0.489 )
    ( 0.914, 0.419 )
    ( 0.918, 0.368 )
    ( 0.92, 0.331 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _glove2.2m
plot coordinates {
    ( 0.829, 3.786 )
    ( 0.879, 2.089 )
    ( 0.9, 1.455 )
    ( 0.91, 1.123 )
    ( 0.915, 0.919 )
    ( 0.92, 0.781 )
    ( 0.922, 0.682 )
    ( 0.925, 0.605 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _glove2.2m
plot coordinates {
    ( 0.877, 5.603 )
    ( 0.901, 3.405 )
    ( 0.914, 2.416 )
    ( 0.919, 1.907 )
    ( 0.923, 1.57 )
    ( 0.925, 1.357 )
    ( 0.926, 1.17 )
    ( 0.928, 1.032 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _glove2.2m
plot coordinates {
    ( 0.849, 3.199 )
    ( 0.892, 1.752 )
    ( 0.902, 1.258 )
    ( 0.91, 1.031 )
    ( 0.914, 0.889 )
    ( 0.916, 0.771 )
    ( 0.918, 0.686 )
    ( 0.919, 0.619 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _glove2.2m
plot coordinates {
    ( 0.826, 2.54 )
    ( 0.873, 1.359 )
    ( 0.893, 0.881 )
    ( 0.901, 0.717 )
    ( 0.905, 0.609 )
    ( 0.909, 0.522 )
    ( 0.912, 0.477 )
    ( 0.914, 0.443 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _glove2.2m
% plot coordinates {
%     ( 0.791, 2.524 )
%     ( 0.854, 1.334 )
%     ( 0.878, 0.881 )
%     ( 0.893, 0.684 )
%     ( 0.9, 0.569 )
%     ( 0.908, 0.482 )
%     ( 0.913, 0.419 )
%     ( 0.915, 0.374 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GLOVE (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _glove2.2m
plot coordinates {
    ( 0.729, 0.182 )
    ( 0.826, 0.095 )
    ( 0.889, 0.066 )
    ( 0.938, 0.051 )
    ( 0.968, 0.042 )
    ( 0.987, 0.037 )
    ( 0.995, 0.032 )
    ( 0.998, 0.029 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _glove2.2m
plot coordinates {
    ( 0.728, 0.503 )
    ( 0.825, 0.284 )
    ( 0.89, 0.205 )
    ( 0.938, 0.165 )
    ( 0.968, 0.141 )
    ( 0.987, 0.123 )
    ( 0.994, 0.111 )
    ( 0.997, 0.101 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _glove2.2m
plot coordinates {
    ( 0.708, 0.314 )
    ( 0.801, 0.167 )
    ( 0.859, 0.117 )
    ( 0.904, 0.092 )
    ( 0.932, 0.078 )
    ( 0.948, 0.067 )
    ( 0.954, 0.06 )
    ( 0.957, 0.055 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _glove2.2m
plot coordinates {
    ( 0.713, 0.436 )
    ( 0.81, 0.246 )
    ( 0.874, 0.179 )
    ( 0.923, 0.144 )
    ( 0.953, 0.122 )
    ( 0.972, 0.107 )
    ( 0.979, 0.097 )
    ( 0.982, 0.088 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _glove2.2m
plot coordinates {
    ( 0.726, 0.689 )
    ( 0.824, 0.372 )
    ( 0.889, 0.262 )
    ( 0.937, 0.205 )
    ( 0.967, 0.172 )
    ( 0.986, 0.148 )
    ( 0.993, 0.13 )
    ( 0.996, 0.119 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _glove2.2m@100
\subfloat[GLOVE (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _glove2.2m
plot coordinates {
    ( 0.855, 2.168 )
    ( 0.907, 0.937 )
    ( 0.928, 0.705 )
    ( 0.935, 0.544 )
    ( 0.941, 0.448 )
    ( 0.946, 0.383 )
    ( 0.949, 0.336 )
    ( 0.95, 0.303 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _glove2.2m
plot coordinates {
    ( 0.864, 3.494 )
    ( 0.912, 1.35 )
    ( 0.93, 1.175 )
    ( 0.939, 0.94 )
    ( 0.943, 0.77 )
    ( 0.948, 0.655 )
    ( 0.95, 0.574 )
    ( 0.952, 0.508 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _glove2.2m
plot coordinates {
    ( 0.911, 4.854 )
    ( 0.934, 3.046 )
    ( 0.945, 2.229 )
    ( 0.948, 1.756 )
    ( 0.951, 1.464 )
    ( 0.953, 1.267 )
    ( 0.955, 1.109 )
    ( 0.956, 0.991 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _glove2.2m
plot coordinates {
    ( 0.878, 2.828 )
    ( 0.915, 1.553 )
    ( 0.931, 1.109 )
    ( 0.941, 0.892 )
    ( 0.944, 0.779 )
    ( 0.946, 0.678 )
    ( 0.948, 0.605 )
    ( 0.949, 0.548 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _glove2.2m
plot coordinates {
    ( 0.864, 2.578 )
    ( 0.908, 1.376 )
    ( 0.928, 0.966 )
    ( 0.936, 0.6 )
    ( 0.94, 0.522 )
    ( 0.942, 0.516 )
    ( 0.944, 0.5 )
    ( 0.946, 0.456 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _glove2.2m
% plot coordinates {
%     ( 0.837, 2.506 )
%     ( 0.898, 1.349 )
%     ( 0.919, 0.913 )
%     ( 0.931, 0.706 )
%     ( 0.937, 0.577 )
%     ( 0.943, 0.361 )
%     ( 0.947, 0.295 )
%     ( 0.948, 0.277 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GLOVE (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _glove2.2m
plot coordinates {
    ( 0.644, 0.177 )
    ( 0.757, 0.092 )
    ( 0.839, 0.065 )
    ( 0.903, 0.051 )
    ( 0.951, 0.042 )
    ( 0.976, 0.036 )
    ( 0.989, 0.032 )
    ( 0.995, 0.03 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _glove2.2m
plot coordinates {
    ( 0.642, 0.446 )
    ( 0.757, 0.253 )
    ( 0.84, 0.183 )
    ( 0.903, 0.146 )
    ( 0.95, 0.124 )
    ( 0.975, 0.11 )
    ( 0.988, 0.098 )
    ( 0.995, 0.089 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _glove2.2m
plot coordinates {
    ( 0.634, 0.314 )
    ( 0.746, 0.169 )
    ( 0.826, 0.119 )
    ( 0.887, 0.094 )
    ( 0.933, 0.079 )
    ( 0.956, 0.069 )
    ( 0.968, 0.062 )
    ( 0.974, 0.056 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _glove2.2m
plot coordinates {
    ( 0.636, 0.441 )
    ( 0.75, 0.254 )
    ( 0.833, 0.185 )
    ( 0.895, 0.149 )
    ( 0.943, 0.126 )
    ( 0.968, 0.112 )
    ( 0.981, 0.101 )
    ( 0.988, 0.093 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _glove2.2m
plot coordinates {
    ( 0.642, 0.62 )
    ( 0.757, 0.347 )
    ( 0.839, 0.25 )
    ( 0.901, 0.2 )
    ( 0.949, 0.168 )
    ( 0.974, 0.146 )
    ( 0.987, 0.13 )
    ( 0.994, 0.12 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _word2vec@20
\subfloat[WORD2VEC (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _word2vec
plot coordinates {
    ( 0.785, 4.102 )
    ( 0.828, 2.269 )
    ( 0.848, 1.609 )
    ( 0.859, 1.258 )
    ( 0.867, 1.041 )
    ( 0.873, 0.89 )
    ( 0.877, 0.781 )
    ( 0.88, 0.697 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _word2vec
plot coordinates {
    ( 0.784, 5.866 )
    ( 0.826, 3.372 )
    ( 0.847, 2.432 )
    ( 0.858, 1.938 )
    ( 0.866, 1.619 )
    ( 0.871, 1.396 )
    ( 0.876, 1.232 )
    ( 0.878, 1.103 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _word2vec
plot coordinates {
    ( 0.77, 6.409 )
    ( 0.815, 4.196 )
    ( 0.836, 3.277 )
    ( 0.849, 2.887 )
    ( 0.858, 2.478 )
    ( 0.864, 2.153 )
    ( 0.868, 1.922 )
    ( 0.871, 1.749 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _word2vec
plot coordinates {
    ( 0.77, 4.361 )
    ( 0.816, 2.762 )
    ( 0.836, 2.198 )
    ( 0.848, 1.746 )
    ( 0.856, 1.364 )
    ( 0.862, 1.101 )
    ( 0.867, 0.972 )
    ( 0.871, 0.876 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _word2vec
plot coordinates {
    ( 0.766, 4.671 )
    ( 0.808, 2.736 )
    ( 0.827, 1.987 )
    ( 0.838, 1.579 )
    ( 0.846, 1.395 )
    ( 0.851, 1.229 )
    ( 0.855, 1.088 )
    ( 0.857, 0.98 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _word2vec
% plot coordinates {
%     ( 0.764, 3.295 )
%     ( 0.815, 1.776 )
%     ( 0.838, 1.206 )
%     ( 0.851, 0.938 )
%     ( 0.861, 0.768 )
%     ( 0.868, 0.656 )
%     ( 0.872, 0.568 )
%     ( 0.876, 0.502 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[WORD2VEC (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _word2vec
plot coordinates {
    ( 0.903, 1.412 )
    ( 0.966, 0.742 )
    ( 0.983, 0.498 )
    ( 0.99, 0.377 )
    ( 0.993, 0.302 )
    ( 0.995, 0.252 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _word2vec
plot coordinates {
    ( 0.902, 2.777 )
    ( 0.965, 1.674 )
    ( 0.983, 1.228 )
    ( 0.989, 0.97 )
    ( 0.992, 0.805 )
    ( 0.994, 0.689 )
    ( 0.996, 0.609 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _word2vec
plot coordinates {
    ( 0.895, 2.063 )
    ( 0.956, 1.151 )
    ( 0.973, 0.799 )
    ( 0.979, 0.613 )
    ( 0.982, 0.498 )
    ( 0.984, 0.423 )
    ( 0.986, 0.367 )
    ( 0.986, 0.323 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _word2vec
plot coordinates {
    ( 0.89, 2.714 )
    ( 0.952, 1.634 )
    ( 0.97, 1.176 )
    ( 0.976, 0.932 )
    ( 0.98, 0.778 )
    ( 0.982, 0.672 )
    ( 0.983, 0.594 )
    ( 0.983, 0.537 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _word2vec
plot coordinates {
    ( 0.902, 3.19 )
    ( 0.964, 2.116 )
    ( 0.982, 1.589 )
    ( 0.988, 1.3 )
    ( 0.991, 1.087 )
    ( 0.993, 0.939 )
    ( 0.995, 0.821 )
    ( 0.995, 0.731 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _word2vec@100
\subfloat[WORD2VEC (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _word2vec
plot coordinates {
    ( 0.752, 4.122 )
    ( 0.803, 2.291 )
    ( 0.827, 1.616 )
    ( 0.841, 1.267 )
    ( 0.851, 1.048 )
    ( 0.858, 0.898 )
    ( 0.863, 0.788 )
    ( 0.868, 0.703 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _word2vec
plot coordinates {
    ( 0.752, 5.352 )
    ( 0.803, 3.079 )
    ( 0.827, 2.208 )
    ( 0.841, 1.576 )
    ( 0.85, 1.433 )
    ( 0.857, 1.231 )
    ( 0.863, 1.088 )
    ( 0.867, 0.976 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _word2vec
plot coordinates {
    ( 0.749, 4.525 )
    ( 0.797, 3.471 )
    ( 0.82, 2.76 )
    ( 0.834, 2.268 )
    ( 0.844, 1.944 )
    ( 0.85, 1.72 )
    ( 0.856, 1.563 )
    ( 0.86, 1.424 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _word2vec
plot coordinates {
    ( 0.728, 4.111 )
    ( 0.779, 2.42 )
    ( 0.806, 1.756 )
    ( 0.823, 1.396 )
    ( 0.836, 1.146 )
    ( 0.845, 1.124 )
    ( 0.851, 0.902 )
    ( 0.856, 0.809 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _word2vec
plot coordinates {
    ( 0.746, 4.519 )
    ( 0.796, 2.618 )
    ( 0.821, 1.889 )
    ( 0.834, 1.5 )
    ( 0.844, 1.261 )
    ( 0.851, 1.131 )
    ( 0.856, 1.053 )
    ( 0.86, 0.953 )
};
% \addplot[line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm]%hnsw-finger-infer _word2vec
% plot coordinates {
%     ( 0.735, 4.372 )
%     ( 0.793, 2.398 )
%     ( 0.82, 1.677 )
%     ( 0.835, 1.297 )
%     ( 0.846, 1.073 )
%     ( 0.853, 0.914 )
%     ( 0.859, 0.783 )
%     ( 0.864, 0.599 )
% };

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[WORD2VEC (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _word2vec
plot coordinates {
    ( 0.852, 1.436 )
    ( 0.944, 0.753 )
    ( 0.973, 0.504 )
    ( 0.984, 0.382 )
    ( 0.989, 0.309 )
    ( 0.993, 0.258 )
    ( 0.995, 0.225 )
    ( 0.996, 0.196 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _word2vec
plot coordinates {
    ( 0.851, 2.585 )
    ( 0.943, 1.555 )
    ( 0.972, 1.123 )
    ( 0.983, 0.882 )
    ( 0.989, 0.732 )
    ( 0.992, 0.629 )
    ( 0.994, 0.553 )
    ( 0.996, 0.489 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _word2vec
plot coordinates {
    ( 0.849, 2.14 )
    ( 0.939, 1.19 )
    ( 0.967, 0.83 )
    ( 0.978, 0.641 )
    ( 0.983, 0.511 )
    ( 0.986, 0.448 )
    ( 0.988, 0.39 )
    ( 0.99, 0.346 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _word2vec
plot coordinates {
    ( 0.849, 2.639 )
    ( 0.94, 1.589 )
    ( 0.97, 1.152 )
    ( 0.98, 0.919 )
    ( 0.986, 0.77 )
    ( 0.99, 0.663 )
    ( 0.991, 0.585 )
    ( 0.993, 0.529 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _word2vec
plot coordinates {
    ( 0.852, 2.72 )
    ( 0.943, 1.842 )
    ( 0.972, 1.434 )
    ( 0.982, 1.181 )
    ( 0.988, 0.994 )
    ( 0.991, 0.873 )
    ( 0.993, 0.771 )
    ( 0.995, 0.689 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
% _tiny80M@20
\subfloat[TINY80M (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny80M
plot coordinates {
    ( 0.892, 2.271 )
    ( 0.945, 1.197 )
    ( 0.965, 0.821 )
    ( 0.975, 0.592 )
    ( 0.981, 0.507 )
    ( 0.985, 0.439 )
    ( 0.988, 0.381 )
    ( 0.989, 0.337 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny80M
plot coordinates {
    ( 0.893, 2.543 )
    ( 0.945, 1.38 )
    ( 0.965, 0.964 )
    ( 0.975, 0.747 )
    ( 0.981, 0.614 )
    ( 0.985, 0.523 )
    ( 0.988, 0.457 )
    ( 0.989, 0.407 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _tiny80M
plot coordinates {
    ( 0.892, 3.184 )
    ( 0.945, 1.82 )
    ( 0.966, 1.243 )
    ( 0.976, 0.953 )
    ( 0.981, 0.778 )
    ( 0.985, 0.661 )
    ( 0.988, 0.508 )
    ( 0.99, 0.458 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny80M
plot coordinates {
    ( 0.893, 3.155 )
    ( 0.943, 1.776 )
    ( 0.963, 1.196 )
    ( 0.972, 0.952 )
    ( 0.978, 0.782 )
    ( 0.981, 0.664 )
    ( 0.984, 0.579 )
    ( 0.985, 0.515 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny80M
plot coordinates {
    ( 0.891, 2.802 )
    ( 0.943, 1.516 )
    ( 0.964, 1.055 )
    ( 0.974, 0.814 )
    ( 0.98, 0.667 )
    ( 0.984, 0.568 )
    ( 0.987, 0.503 )
    ( 0.988, 0.449 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _tiny80M@100
\subfloat[TINY80M (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny80M
plot coordinates {
    ( 0.833, 1.535 )
    ( 0.908, 0.801 )
    ( 0.94, 0.552 )
    ( 0.956, 0.423 )
    ( 0.965, 0.346 )
    ( 0.972, 0.293 )
    ( 0.977, 0.255 )
    ( 0.981, 0.273 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny80M
plot coordinates {
    ( 0.833, 2.379 )
    ( 0.907, 1.285 )
    ( 0.938, 0.898 )
    ( 0.955, 0.697 )
    ( 0.964, 0.573 )
    ( 0.971, 0.489 )
    ( 0.976, 0.427 )
    ( 0.979, 0.381 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq _tiny80M
plot coordinates {
    ( 0.833, 2.868 )
    ( 0.906, 1.654 )
    ( 0.937, 1.161 )
    ( 0.954, 0.937 )
    ( 0.965, 0.835 )
    ( 0.972, 0.707 )
    ( 0.977, 0.618 )
    ( 0.98, 0.551 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny80M
plot coordinates {
    ( 0.832, 2.928 )
    ( 0.905, 1.63 )
    ( 0.936, 1.172 )
    ( 0.952, 0.909 )
    ( 0.963, 0.745 )
    ( 0.969, 0.635 )
    ( 0.974, 0.553 )
    ( 0.977, 0.492 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny80M
plot coordinates {
    ( 0.833, 2.382 )
    ( 0.908, 1.493 )
    ( 0.94, 1.051 )
    ( 0.955, 0.817 )
    ( 0.965, 0.671 )
    ( 0.972, 0.569 )
    ( 0.977, 0.495 )
    ( 0.98, 0.447 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% sift100m@20
\subfloat[SIFT100M (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw sift100m
plot coordinates {
    ( 0.947, 11.02 )
    ( 0.979, 5.026 )
    ( 0.988, 3.694 )
    ( 0.993, 3.278 )
    ( 0.995, 2.692 )
    ( 0.997, 2.326 )
    ( 0.998, 2.036 )
    ( 0.998, 1.736 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ sift100m
plot coordinates {
    ( 0.945, 13.532 )
    ( 0.979, 7.841 )
    ( 0.988, 5.612 )
    ( 0.992, 4.413 )
    ( 0.995, 3.699 )
    ( 0.997, 3.143 )
    ( 0.997, 2.752 )
    ( 0.998, 2.435 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq sift100m
plot coordinates {
    ( 0.944, 13.024 )
    ( 0.976, 10.593 )
    ( 0.986, 8.176 )
    ( 0.992, 6.549 )
    ( 0.994, 5.393 )
    ( 0.996, 4.623 )
    ( 0.997, 4.029 )
    ( 0.997, 3.637 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca sift100m
plot coordinates {
    ( 0.941, 16.43 )
    ( 0.976, 9.417 )
    ( 0.986, 6.721 )
    ( 0.991, 5.196 )
    ( 0.993, 4.197 )
    ( 0.995, 3.697 )
    ( 0.996, 3.187 )
    ( 0.997, 2.955 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ sift100m
plot coordinates {
    ( 0.932, 13.07 )
    ( 0.967, 7.58 )
    ( 0.977, 5.329 )
    ( 0.982, 4.107 )
    ( 0.984, 3.346 )
    ( 0.986, 2.847 )
    ( 0.987, 2.478 )
    ( 0.987, 2.081 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% sift100m@100
\subfloat[SIFT100M (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw sift100m
plot coordinates {
    ( 0.884, 14.727 )
    ( 0.949, 8.132 )
    ( 0.97, 5.65 )
    ( 0.98, 4.355 )
    ( 0.986, 3.546 )
    ( 0.99, 2.989 )
    ( 0.992, 2.594 )
    ( 0.994, 2.292 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ sift100m
plot coordinates {
    ( 0.883, 14.499 )
    ( 0.949, 8.372 )
    ( 0.97, 5.964 )
    ( 0.98, 4.663 )
    ( 0.986, 3.868 )
    ( 0.99, 3.318 )
    ( 0.992, 2.903 )
    ( 0.994, 2.588 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq sift100m
plot coordinates {
    ( 0.884, 10.801 )
    ( 0.949, 8.704 )
    ( 0.97, 6.977 )
    ( 0.979, 5.549 )
    ( 0.985, 4.781 )
    ( 0.989, 4.104 )
    ( 0.991, 3.632 )
    ( 0.993, 3.275 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca sift100m
plot coordinates {
    ( 0.884, 14.897 )
    ( 0.949, 9.029 )
    ( 0.97, 6.516 )
    ( 0.979, 3.466 )
    ( 0.985, 2.841 )
    ( 0.988, 2.512 )
    ( 0.991, 2.518 )
    ( 0.992, 2.827 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ sift100m
plot coordinates {
    ( 0.879, 13.495 )
    ( 0.944, 7.994 )
    ( 0.966, 5.743 )
    ( 0.976, 4.531 )
    ( 0.981, 3.708 )
    ( 0.985, 3.016 )
    ( 0.988, 2.44 )
    ( 0.989, 2.275 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}


\caption{The Test of Performance Among Various Methods}\label{fig:naive-time-acc-trade}


\end{small}
\end{figure*}

==> figures/result_plot_ood.tex <==
\begin{figure*}[thbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IVF$,$\IVF$++,$\IVF$-\BSAO,$\IVF$-\BSAP,$\IVF$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]

% gist@20
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.504, 2.929 )
    ( 0.588, 1.693 )
    ( 0.631, 1.186 )
    ( 0.66, 0.925 )
    ( 0.682, 0.772 )
    ( 0.698, 0.661 )
    ( 0.711, 0.57 )
    ( 0.721, 0.518 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.503, 3.53 )
    ( 0.586, 2.177 )
    ( 0.63, 1.575 )
    ( 0.658, 1.211 )
    ( 0.68, 1.003 )
    ( 0.696, 0.87 )
    ( 0.708, 0.787 )
    ( 0.719, 0.69 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq gist
plot coordinates {
    ( 0.507, 1.837 )
    ( 0.588, 1.095 )
    ( 0.632, 0.799 )
    ( 0.66, 0.646 )
    ( 0.682, 0.549 )
    ( 0.698, 0.472 )
    ( 0.71, 0.411 )
    ( 0.721, 0.361 )
};

\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.507, 3.137 )
    ( 0.589, 1.983 )
    ( 0.632, 1.452 )
    ( 0.661, 1.12 )
    ( 0.683, 0.926 )
    ( 0.699, 0.81 )
    ( 0.711, 0.732 )
    ( 0.722, 0.646 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.502, 5.727 )
    ( 0.584, 3.955 )
    ( 0.625, 3.043 )
    ( 0.652, 2.451 )
    ( 0.672, 2.133 )
    ( 0.689, 1.878 )
    ( 0.701, 1.687 )
    ( 0.711, 1.577 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.7, 0.907 )
    ( 0.787, 0.524 )
    ( 0.827, 0.354 )
    ( 0.853, 0.259 )
    ( 0.869, 0.205 )
    ( 0.882, 0.168 )
    ( 0.893, 0.141 )
    ( 0.901, 0.12 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.697, 1.164 )
    ( 0.785, 0.76 )
    ( 0.826, 0.541 )
    ( 0.851, 0.417 )
    ( 0.868, 0.334 )
    ( 0.881, 0.279 )
    ( 0.892, 0.24 )
    ( 0.901, 0.207 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.31, 1.927 )
    ( 0.322, 1.846 )
    ( 0.326, 1.798 )
    ( 0.328, 1.725 )
    ( 0.33, 1.648 )
    ( 0.33, 1.559 )
    ( 0.331, 1.503 )
    ( 0.332, 1.44 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.693, 1.552 )
    ( 0.778, 1.145 )
    ( 0.816, 0.918 )
    ( 0.84, 0.828 )
    ( 0.856, 0.852 )
    ( 0.869, 0.779 )
    ( 0.878, 0.721 )
    ( 0.887, 0.678 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.699, 0.747 )
    ( 0.787, 0.399 )
    ( 0.827, 0.259 )
    ( 0.852, 0.194 )
    ( 0.869, 0.149 )
    ( 0.882, 0.121 )
    ( 0.892, 0.101 )
    ( 0.9, 0.086 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% gist@100
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.484, 2.737 )
    ( 0.574, 1.645 )
    ( 0.62, 1.151 )
    ( 0.651, 0.909 )
    ( 0.674, 0.763 )
    ( 0.691, 0.665 )
    ( 0.704, 0.582 )
    ( 0.715, 0.521 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.482, 2.996 )
    ( 0.572, 1.995 )
    ( 0.618, 1.456 )
    ( 0.648, 1.141 )
    ( 0.671, 0.945 )
    ( 0.688, 0.822 )
    ( 0.701, 0.756 )
    ( 0.712, 0.668 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq gist
plot coordinates {
    ( 0.486, 1.803 )
    ( 0.575, 1.094 )
    ( 0.621, 0.817 )
    ( 0.651, 0.651 )
    ( 0.674, 0.557 )
    ( 0.69, 0.48 )
    ( 0.704, 0.427 )
    ( 0.715, 0.379 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.485, 3.092 )
    ( 0.574, 1.932 )
    ( 0.621, 1.393 )
    ( 0.651, 1.116 )
    ( 0.673, 0.913 )
    ( 0.69, 0.806 )
    ( 0.704, 0.718 )
    ( 0.715, 0.639 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.484, 4.19 )
    ( 0.571, 3.003 )
    ( 0.617, 2.283 )
    ( 0.647, 1.844 )
    ( 0.668, 1.549 )
    ( 0.685, 1.347 )
    ( 0.699, 1.203 )
    ( 0.71, 1.115 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.627, 0.947 )
    ( 0.736, 0.533 )
    ( 0.788, 0.352 )
    ( 0.82, 0.262 )
    ( 0.842, 0.206 )
    ( 0.86, 0.168 )
    ( 0.873, 0.141 )
    ( 0.884, 0.109 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.625, 1.158 )
    ( 0.733, 0.739 )
    ( 0.785, 0.53 )
    ( 0.817, 0.403 )
    ( 0.84, 0.325 )
    ( 0.857, 0.275 )
    ( 0.871, 0.236 )
    ( 0.882, 0.204 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.366, 1.868 )
    ( 0.385, 1.769 )
    ( 0.392, 1.719 )
    ( 0.396, 1.64 )
    ( 0.398, 1.575 )
    ( 0.399, 1.506 )
    ( 0.401, 1.435 )
    ( 0.401, 1.375 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.626, 1.431 )
    ( 0.734, 1.128 )
    ( 0.785, 0.914 )
    ( 0.817, 0.77 )
    ( 0.839, 0.672 )
    ( 0.856, 0.602 )
    ( 0.869, 0.552 )
    ( 0.88, 0.504 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.627, 0.743 )
    ( 0.736, 0.397 )
    ( 0.788, 0.257 )
    ( 0.82, 0.189 )
    ( 0.842, 0.149 )
    ( 0.86, 0.121 )
    ( 0.873, 0.099 )
    ( 0.884, 0.084 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.487, 6.305 )
    ( 0.622, 3.796 )
    ( 0.699, 2.757 )
    ( 0.751, 2.168 )
    ( 0.787, 1.759 )
    ( 0.815, 1.499 )
    ( 0.837, 1.319 )
    ( 0.855, 1.202 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.486, 6.005 )
    ( 0.622, 2.934 )
    ( 0.7, 1.966 )
    ( 0.752, 1.675 )
    ( 0.788, 1.692 )
    ( 0.816, 1.467 )
    ( 0.838, 1.294 )
    ( 0.856, 1.213 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq deep1M
plot coordinates {
    ( 0.0, 10.726 )
    ( 0.0, 8.079 )
    ( 0.0, 5.803 )
    ( 0.0, 4.581 )
    ( 0.0, 3.751 )
    ( 0.0, 3.178 )
    ( 0.0, 2.863 )
    ( 0.0, 2.538 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.082, 6.159 )
    ( 0.093, 3.78 )
    ( 0.097, 2.692 )
    ( 0.099, 2.127 )
    ( 0.101, 1.728 )
    ( 0.102, 1.467 )
    ( 0.102, 1.29 )
    ( 0.103, 1.178 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.486, 8.476 )
    ( 0.621, 5.541 )
    ( 0.698, 4.117 )
    ( 0.75, 2.918 )
    ( 0.788, 2.413 )
    ( 0.816, 2.147 )
    ( 0.839, 1.925 )
    ( 0.856, 1.772 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.566, 2.046 )
    ( 0.693, 1.183 )
    ( 0.764, 0.885 )
    ( 0.811, 0.685 )
    ( 0.843, 0.567 )
    ( 0.868, 0.481 )
    ( 0.887, 0.415 )
    ( 0.903, 0.373 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.566, 2.465 )
    ( 0.693, 1.61 )
    ( 0.764, 1.226 )
    ( 0.811, 0.96 )
    ( 0.844, 0.788 )
    ( 0.869, 0.672 )
    ( 0.888, 0.59 )
    ( 0.904, 0.537 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.107, 6.172 )
    ( 0.113, 5.372 )
    ( 0.116, 4.407 )
    ( 0.118, 3.82 )
    ( 0.119, 3.368 )
    ( 0.119, 3.048 )
    ( 0.12, 2.739 )
    ( 0.12, 2.473 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.566, 3.236 )
    ( 0.693, 2.149 )
    ( 0.765, 1.623 )
    ( 0.811, 1.31 )
    ( 0.844, 1.108 )
    ( 0.869, 0.973 )
    ( 0.889, 0.875 )
    ( 0.904, 0.789 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.432, 2.537 )
    ( 0.493, 1.478 )
    ( 0.523, 1.056 )
    ( 0.54, 0.81 )
    ( 0.551, 0.657 )
    ( 0.559, 0.557 )
    ( 0.566, 0.494 )
    ( 0.571, 0.438 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.407, 6.121 )
    ( 0.541, 4.054 )
    ( 0.623, 2.621 )
    ( 0.679, 2.091 )
    ( 0.721, 1.737 )
    ( 0.754, 1.474 )
    ( 0.78, 1.295 )
    ( 0.802, 1.18 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.407, 5.034 )
    ( 0.541, 2.85 )
    ( 0.623, 2.183 )
    ( 0.679, 2.099 )
    ( 0.721, 1.738 )
    ( 0.754, 1.483 )
    ( 0.78, 1.308 )
    ( 0.802, 1.193 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq deep1M
plot coordinates {
    ( 0.005, 10.328 )
    ( 0.005, 7.258 )
    ( 0.005, 5.341 )
    ( 0.005, 4.312 )
    ( 0.005, 3.545 )
    ( 0.005, 3.06 )
    ( 0.005, 2.694 )
    ( 0.005, 2.449 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.001, 10.458 )
    ( 0.001, 4.488 )
    ( 0.001, 2.854 )
    ( 0.001, 1.662 )
    ( 0.001, 1.694 )
    ( 0.001, 1.463 )
    ( 0.001, 1.281 )
    ( 0.001, 1.176 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.407, 8.241 )
    ( 0.542, 4.961 )
    ( 0.622, 3.024 )
    ( 0.679, 2.506 )
    ( 0.721, 2.137 )
    ( 0.754, 1.883 )
    ( 0.78, 1.691 )
    ( 0.802, 1.518 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.529, 2.019 )
    ( 0.659, 1.204 )
    ( 0.734, 0.852 )
    ( 0.784, 0.666 )
    ( 0.82, 0.546 )
    ( 0.848, 0.463 )
    ( 0.87, 0.407 )
    ( 0.887, 0.367 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.529, 2.695 )
    ( 0.659, 1.743 )
    ( 0.734, 1.181 )
    ( 0.783, 0.948 )
    ( 0.82, 0.785 )
    ( 0.847, 0.672 )
    ( 0.869, 0.585 )
    ( 0.887, 0.524 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.169, 6.015 )
    ( 0.181, 5.166 )
    ( 0.187, 4.3 )
    ( 0.19, 3.735 )
    ( 0.191, 3.096 )
    ( 0.193, 2.738 )
    ( 0.193, 2.518 )
    ( 0.194, 2.5 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.529, 3.132 )
    ( 0.659, 2.149 )
    ( 0.734, 1.583 )
    ( 0.784, 1.278 )
    ( 0.82, 1.079 )
    ( 0.848, 0.929 )
    ( 0.87, 0.821 )
    ( 0.888, 0.742 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.447, 2.55 )
    ( 0.52, 1.54 )
    ( 0.555, 1.069 )
    ( 0.577, 0.836 )
    ( 0.591, 0.672 )
    ( 0.601, 0.573 )
    ( 0.609, 0.497 )
    ( 0.615, 0.44 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}

\caption{The Effect of Out-of-Distribution Queries}\label{fig:ood-time-acc-trade}


\end{small}
\end{figure*}

==> figures/result_plot_retrain.tex <==
\begin{figure*}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=6,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=black,mark=halfcircle,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IVF$,$\IVF$++,$\IVF$-\BSAO,$\IVF$-\BSAP,$\IVF$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% gist@20
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.504, 2.77 )
    ( 0.588, 1.622 )
    ( 0.631, 1.142 )
    ( 0.66, 0.885 )
    ( 0.682, 0.738 )
    ( 0.698, 0.64 )
    ( 0.711, 0.562 )
    ( 0.721, 0.502 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.503, 3.447 )
    ( 0.586, 2.186 )
    ( 0.63, 1.583 )
    ( 0.658, 1.238 )
    ( 0.68, 1.011 )
    ( 0.696, 0.894 )
    ( 0.708, 0.786 )
    ( 0.719, 0.718 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq gist
plot coordinates {
    ( 0.507, 1.982 )
    ( 0.588, 1.192 )
    ( 0.632, 0.84 )
    ( 0.66, 0.675 )
    ( 0.682, 0.569 )
    ( 0.698, 0.5 )
    ( 0.71, 0.437 )
    ( 0.721, 0.384 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.507, 3.298 )
    ( 0.589, 2.055 )
    ( 0.632, 1.5 )
    ( 0.661, 1.173 )
    ( 0.683, 0.973 )
    ( 0.699, 0.847 )
    ( 0.711, 0.765 )
    ( 0.722, 0.677 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.502, 5.876 )
    ( 0.584, 3.986 )
    ( 0.625, 3.076 )
    ( 0.652, 2.524 )
    ( 0.672, 2.132 )
    ( 0.689, 1.863 )
    ( 0.701, 1.51 )
    ( 0.711, 1.402 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.7, 0.956 )
    ( 0.787, 0.536 )
    ( 0.827, 0.355 )
    ( 0.853, 0.263 )
    ( 0.869, 0.207 )
    ( 0.882, 0.168 )
    ( 0.893, 0.141 )
    ( 0.901, 0.121 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.697, 1.184 )
    ( 0.785, 0.773 )
    ( 0.826, 0.544 )
    ( 0.851, 0.414 )
    ( 0.868, 0.337 )
    ( 0.881, 0.281 )
    ( 0.892, 0.239 )
    ( 0.901, 0.207 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.7, 1.371 )
    ( 0.788, 1.008 )
    ( 0.829, 0.795 )
    ( 0.854, 0.651 )
    ( 0.871, 0.554 )
    ( 0.884, 0.498 )
    ( 0.895, 0.454 )
    ( 0.904, 0.423 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.693, 1.517 )
    ( 0.778, 1.237 )
    ( 0.816, 1.059 )
    ( 0.84, 0.929 )
    ( 0.856, 0.825 )
    ( 0.869, 0.752 )
    ( 0.878, 0.707 )
    ( 0.887, 0.66 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.699, 0.779 )
    ( 0.787, 0.408 )
    ( 0.827, 0.264 )
    ( 0.852, 0.192 )
    ( 0.869, 0.144 )
    ( 0.882, 0.117 )
    ( 0.892, 0.098 )
    ( 0.9, 0.083 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% gist@100
\subfloat[GIST (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.484, 2.654 )
    ( 0.574, 1.585 )
    ( 0.62, 1.114 )
    ( 0.651, 0.86 )
    ( 0.674, 0.704 )
    ( 0.691, 0.613 )
    ( 0.704, 0.545 )
    ( 0.715, 0.487 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.482, 3.242 )
    ( 0.572, 1.917 )
    ( 0.618, 1.438 )
    ( 0.648, 1.137 )
    ( 0.671, 0.931 )
    ( 0.688, 0.819 )
    ( 0.701, 0.744 )
    ( 0.712, 0.677 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq gist
plot coordinates {
    ( 0.486, 1.793 )
    ( 0.575, 1.074 )
    ( 0.621, 0.764 )
    ( 0.651, 0.598 )
    ( 0.674, 0.508 )
    ( 0.69, 0.446 )
    ( 0.704, 0.395 )
    ( 0.715, 0.354 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.483, 2.906 )
    ( 0.572, 1.838 )
    ( 0.618, 1.339 )
    ( 0.648, 1.042 )
    ( 0.67, 0.855 )
    ( 0.687, 0.741 )
    ( 0.701, 0.663 )
    ( 0.712, 0.601 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.484, 4.994 )
    ( 0.571, 3.316 )
    ( 0.617, 2.449 )
    ( 0.647, 2.002 )
    ( 0.668, 1.709 )
    ( 0.685, 1.457 )
    ( 0.699, 1.309 )
    ( 0.71, 1.224 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.627, 0.937 )
    ( 0.736, 0.516 )
    ( 0.788, 0.345 )
    ( 0.82, 0.262 )
    ( 0.842, 0.206 )
    ( 0.86, 0.168 )
    ( 0.873, 0.141 )
    ( 0.884, 0.121 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.625, 1.185 )
    ( 0.733, 0.743 )
    ( 0.785, 0.523 )
    ( 0.817, 0.4 )
    ( 0.84, 0.33 )
    ( 0.857, 0.279 )
    ( 0.871, 0.239 )
    ( 0.882, 0.207 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.627, 1.297 )
    ( 0.736, 0.945 )
    ( 0.788, 0.733 )
    ( 0.82, 0.597 )
    ( 0.843, 0.507 )
    ( 0.861, 0.445 )
    ( 0.874, 0.399 )
    ( 0.885, 0.36 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.626, 1.349 )
    ( 0.734, 1.097 )
    ( 0.785, 0.894 )
    ( 0.817, 0.74 )
    ( 0.839, 0.64 )
    ( 0.856, 0.584 )
    ( 0.869, 0.532 )
    ( 0.88, 0.494 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.625, 0.791 )
    ( 0.733, 0.44 )
    ( 0.785, 0.298 )
    ( 0.817, 0.23 )
    ( 0.839, 0.187 )
    ( 0.857, 0.156 )
    ( 0.87, 0.135 )
    ( 0.881, 0.118 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.487, 6.454 )
    ( 0.622, 4.053 )
    ( 0.699, 2.854 )
    ( 0.751, 2.16 )
    ( 0.787, 1.862 )
    ( 0.815, 1.588 )
    ( 0.837, 1.409 )
    ( 0.855, 1.269 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.486, 6.202 )
    ( 0.622, 4.05 )
    ( 0.7, 2.921 )
    ( 0.752, 2.277 )
    ( 0.788, 1.885 )
    ( 0.816, 1.599 )
    ( 0.838, 1.372 )
    ( 0.856, 1.287 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq deep1M
plot coordinates {
    ( 0.487, 4.172 )
    ( 0.623, 2.593 )
    ( 0.7, 1.826 )
    ( 0.751, 1.421 )
    ( 0.788, 1.156 )
    ( 0.815, 1.022 )
    ( 0.837, 0.921 )
    ( 0.855, 0.838 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.486, 5.218 )
    ( 0.622, 3.272 )
    ( 0.699, 2.323 )
    ( 0.751, 1.805 )
    ( 0.788, 1.478 )
    ( 0.816, 1.247 )
    ( 0.838, 1.137 )
    ( 0.856, 1.054 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.486, 8.208 )
    ( 0.621, 5.298 )
    ( 0.698, 3.915 )
    ( 0.75, 3.124 )
    ( 0.788, 2.603 )
    ( 0.816, 2.26 )
    ( 0.839, 1.983 )
    ( 0.856, 1.755 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.566, 2.125 )
    ( 0.693, 1.186 )
    ( 0.764, 0.833 )
    ( 0.811, 0.645 )
    ( 0.843, 0.524 )
    ( 0.868, 0.452 )
    ( 0.887, 0.397 )
    ( 0.903, 0.357 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.566, 2.518 )
    ( 0.693, 1.646 )
    ( 0.764, 1.173 )
    ( 0.811, 0.923 )
    ( 0.844, 0.756 )
    ( 0.869, 0.641 )
    ( 0.888, 0.567 )
    ( 0.904, 0.51 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.566, 3.145 )
    ( 0.693, 1.942 )
    ( 0.764, 1.701 )
    ( 0.811, 1.439 )
    ( 0.843, 1.217 )
    ( 0.869, 1.057 )
    ( 0.888, 0.931 )
    ( 0.904, 0.84 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.566, 3.223 )
    ( 0.693, 2.095 )
    ( 0.765, 1.678 )
    ( 0.811, 1.348 )
    ( 0.844, 1.131 )
    ( 0.869, 0.98 )
    ( 0.889, 0.866 )
    ( 0.904, 0.778 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.564, 2.519 )
    ( 0.69, 1.529 )
    ( 0.761, 1.065 )
    ( 0.807, 0.811 )
    ( 0.839, 0.663 )
    ( 0.864, 0.562 )
    ( 0.883, 0.49 )
    ( 0.898, 0.416 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP (HNSW)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.407, 6.846 )
    ( 0.541, 4.238 )
    ( 0.623, 3.006 )
    ( 0.679, 2.288 )
    ( 0.721, 1.924 )
    ( 0.754, 1.625 )
    ( 0.78, 1.332 )
    ( 0.802, 1.129 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.407, 6.516 )
    ( 0.541, 3.441 )
    ( 0.623, 1.993 )
    ( 0.679, 1.932 )
    ( 0.721, 1.713 )
    ( 0.754, 1.479 )
    ( 0.78, 1.283 )
    ( 0.802, 1.157 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq deep1M
plot coordinates {
    ( 0.408, 4.075 )
    ( 0.542, 2.467 )
    ( 0.623, 1.77 )
    ( 0.679, 1.355 )
    ( 0.721, 1.124 )
    ( 0.754, 0.943 )
    ( 0.781, 0.866 )
    ( 0.802, 0.779 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.407, 5.353 )
    ( 0.542, 3.16 )
    ( 0.622, 2.212 )
    ( 0.679, 1.739 )
    ( 0.721, 1.432 )
    ( 0.754, 1.207 )
    ( 0.781, 1.1 )
    ( 0.802, 1.02 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.407, 7.188 )
    ( 0.542, 4.438 )
    ( 0.622, 3.279 )
    ( 0.679, 2.582 )
    ( 0.721, 2.198 )
    ( 0.754, 1.904 )
    ( 0.78, 1.666 )
    ( 0.802, 1.519 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP (IVF)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.529, 2.079 )
    ( 0.659, 1.238 )
    ( 0.734, 0.873 )
    ( 0.784, 0.662 )
    ( 0.82, 0.544 )
    ( 0.848, 0.48 )
    ( 0.87, 0.422 )
    ( 0.887, 0.376 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.529, 2.609 )
    ( 0.659, 1.656 )
    ( 0.734, 1.21 )
    ( 0.783, 0.906 )
    ( 0.82, 0.782 )
    ( 0.847, 0.665 )
    ( 0.869, 0.6 )
    ( 0.887, 0.538 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.529, 3.366 )
    ( 0.659, 2.336 )
    ( 0.734, 1.73 )
    ( 0.784, 1.434 )
    ( 0.82, 1.199 )
    ( 0.848, 1.033 )
    ( 0.869, 0.917 )
    ( 0.887, 0.829 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.529, 3.041 )
    ( 0.659, 2.014 )
    ( 0.734, 1.529 )
    ( 0.784, 1.224 )
    ( 0.82, 1.036 )
    ( 0.848, 0.904 )
    ( 0.87, 0.8 )
    ( 0.888, 0.715 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.528, 2.224 )
    ( 0.657, 1.373 )
    ( 0.731, 0.984 )
    ( 0.781, 0.762 )
    ( 0.817, 0.623 )
    ( 0.844, 0.527 )
    ( 0.866, 0.456 )
    ( 0.883, 0.405 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}



\caption{The Test of Handling Out-of-Distribution Queries}\label{fig:retrain-time-acc-trade}

\vspace{-2em}
\end{small}
\end{figure*}

==> figures/result_plot_sse.tex <==
\begin{figure*}[htbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\HNSW$,$\HNSW$++,$\HNSW$-\BSAO,$\HNSW$-\BSAP,$\HNSW$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={$\IVF$,$\IVF$++,$\IVF$-\BSAO,$\IVF$-\BSAP,$\IVF$-\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
% _sift10m@20
\subfloat[SIFT-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _sift10m
plot coordinates {
    ( 0.874, 25.304 )
    ( 0.945, 15.599 )
    ( 0.968, 11.276 )
    ( 0.979, 8.519 )
    ( 0.986, 7.154 )
    ( 0.99, 6.1 )
    ( 0.993, 5.434 )
    ( 0.994, 4.905 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _sift10m
plot coordinates {
    ( 0.875, 31.397 )
    ( 0.945, 20.752 )
    ( 0.968, 15.679 )
    ( 0.979, 10.78 )
    ( 0.986, 6.273 )
    ( 0.99, 6.092 )
    ( 0.993, 5.641 )
    ( 0.994, 5.138 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _sift10m
plot coordinates {
    ( 0.874, 35.247 )
    ( 0.942, 24.826 )
    ( 0.967, 19.408 )
    ( 0.979, 15.057 )
    ( 0.984, 12.543 )
    ( 0.988, 10.601 )
    ( 0.99, 9.618 )
    ( 0.992, 8.594 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _sift10m
plot coordinates {
    ( 0.875, 48.155 )
    ( 0.94, 32.767 )
    ( 0.964, 24.835 )
    ( 0.975, 18.735 )
    ( 0.982, 16.603 )
    ( 0.986, 14.141 )
    ( 0.989, 12.389 )
    ( 0.991, 11.466 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _sift10m
plot coordinates {
    ( 0.87, 30.24 )
    ( 0.942, 18.748 )
    ( 0.966, 13.672 )
    ( 0.977, 11.026 )
    ( 0.983, 10.243 )
    ( 0.987, 10.084 )
    ( 0.99, 9.687 )
    ( 0.992, 10.248 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[SIFT-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _sift10m
plot coordinates {
    ( 0.942, 2.67 )
    ( 0.979, 1.382 )
    ( 0.989, 0.935 )
    ( 0.994, 0.705 )
    ( 0.996, 0.566 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _sift10m
plot coordinates {
    ( 0.943, 3.332 )
    ( 0.979, 1.895 )
    ( 0.989, 1.367 )
    ( 0.994, 1.086 )
    ( 0.997, 0.892 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _sift10m
plot coordinates {
    ( 0.942, 5.941 )
    ( 0.978, 3.272 )
    ( 0.988, 2.269 )
    ( 0.993, 1.751 )
    ( 0.995, 1.417 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _sift10m
plot coordinates {
    ( 0.941, 3.648 )
    ( 0.978, 2.058 )
    ( 0.988, 1.462 )
    ( 0.993, 1.138 )
    ( 0.995, 0.944 )
    ( 0.996, 0.795 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _sift10m
plot coordinates {
    ( 0.939, 6.633 )
    ( 0.975, 3.695 )
    ( 0.985, 2.604 )
    ( 0.99, 2.019 )
    ( 0.992, 1.653 )
    ( 0.993, 1.395 )
    ( 0.994, 1.174 )
    ( 0.994, 1.033 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _sift10m@100
\subfloat[SIFT-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _sift10m
plot coordinates {
    ( 0.875, 22.424 )
    ( 0.923, 15.854 )
    ( 0.947, 12.317 )
    ( 0.962, 10.162 )
    ( 0.971, 8.315 )
    ( 0.978, 7.417 )
    ( 0.982, 6.545 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _sift10m
plot coordinates {
    ( 0.875, 19.495 )
    ( 0.922, 13.998 )
    ( 0.947, 11.002 )
    ( 0.961, 8.85 )
    ( 0.971, 7.856 )
    ( 0.978, 6.912 )
    ( 0.982, 6.243 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _sift10m
plot coordinates {
    ( 0.874, 19.356 )
    ( 0.922, 14.758 )
    ( 0.946, 12.256 )
    ( 0.96, 10.492 )
    ( 0.97, 9.201 )
    ( 0.976, 8.323 )
    ( 0.98, 7.442 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _sift10m
plot coordinates {
    ( 0.874, 19.642 )
    ( 0.921, 14.852 )
    ( 0.944, 11.984 )
    ( 0.959, 10.232 )
    ( 0.968, 8.867 )
    ( 0.975, 8.049 )
    ( 0.979, 7.743 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _sift10m
plot coordinates {
    ( 0.874, 14.859 )
    ( 0.922, 11.468 )
    ( 0.947, 10.694 )
    ( 0.961, 9.946 )
    ( 0.971, 11.32 )
    ( 0.977, 9.931 )
    ( 0.982, 9.019 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[SIFT-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _sift10m
plot coordinates {
    ( 0.917, 2.752 )
    ( 0.966, 1.437 )
    ( 0.982, 0.975 )
    ( 0.99, 0.736 )
    ( 0.993, 0.596 )
    ( 0.996, 0.5 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _sift10m
plot coordinates {
    ( 0.917, 2.836 )
    ( 0.966, 1.621 )
    ( 0.982, 1.178 )
    ( 0.99, 0.925 )
    ( 0.993, 0.763 )
    ( 0.996, 0.659 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _sift10m
plot coordinates {
    ( 0.916, 5.404 )
    ( 0.964, 3.124 )
    ( 0.981, 2.207 )
    ( 0.988, 1.722 )
    ( 0.992, 1.424 )
    ( 0.994, 1.199 )
    ( 0.996, 1.03 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _sift10m
plot coordinates {
    ( 0.916, 2.96 )
    ( 0.964, 1.862 )
    ( 0.981, 1.347 )
    ( 0.989, 1.054 )
    ( 0.993, 0.879 )
    ( 0.995, 0.761 )
    ( 0.996, 0.66 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _sift10m
plot coordinates {
    ( 0.914, 5.616 )
    ( 0.963, 3.415 )
    ( 0.979, 2.393 )
    ( 0.986, 1.887 )
    ( 0.99, 1.548 )
    ( 0.992, 1.323 )
    ( 0.994, 1.161 )
    ( 0.994, 1.021 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% gist@20
\subfloat[GIST-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.934, 3.668 )
    ( 0.974, 2.019 )
    ( 0.985, 1.435 )
    ( 0.99, 1.132 )
    ( 0.992, 0.937 )
    ( 0.994, 0.803 )
    ( 0.995, 0.708 )
    ( 0.996, 0.624 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.932, 4.683 )
    ( 0.97, 2.962 )
    ( 0.981, 2.258 )
    ( 0.986, 1.847 )
    ( 0.99, 1.589 )
    ( 0.991, 1.399 )
    ( 0.992, 1.257 )
    ( 0.993, 1.139 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse gist
plot coordinates {
    ( 0.927, 7.563 )
    ( 0.969, 5.346 )
    ( 0.982, 4.00)
    ( 0.988, 3.377 )
    ( 0.99, 2.936 )
    ( 0.993, 2.532 )
    ( 0.994, 2.268 )
    ( 0.995, 2.029 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.93, 5.189 )
    ( 0.97, 3.052 )
    ( 0.982, 2.543 )
    ( 0.987, 2.283 )
    ( 0.99, 1.944 )
    ( 0.992, 1.729 )
    ( 0.994, 1.396 )
    ( 0.994, 1.275 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.929, 6.409 )
    ( 0.967, 4.3 )
    ( 0.978, 3.339 )
    ( 0.984, 2.79 )
    ( 0.986, 2.424 )
    ( 0.988, 2.144 )
    ( 0.989, 1.941 )
    ( 0.99, 1.773 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.827, 1.37 )
    ( 0.921, 0.756 )
    ( 0.956, 0.521 )
    ( 0.973, 0.401 )
    ( 0.983, 0.327 )
    ( 0.989, 0.276 )
    ( 0.993, 0.24 )
    ( 0.995, 0.21 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.828, 2.032 )
    ( 0.92, 1.611 )
    ( 0.955, 1.226 )
    ( 0.972, 1.005 )
    ( 0.983, 0.858 )
    ( 0.988, 0.759 )
    ( 0.992, 0.682 )
    ( 0.994, 0.621 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.827, 2.761 )
    ( 0.92, 1.879 )
    ( 0.955, 1.451 )
    ( 0.972, 1.201 )
    ( 0.983, 1.038 )
    ( 0.988, 0.92 )
    ( 0.992, 0.831 )
    ( 0.994, 0.757 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.822, 3.574 )
    ( 0.915, 2.692 )
    ( 0.95, 2.219 )
    ( 0.967, 1.905 )
    ( 0.978, 1.677 )
    ( 0.983, 1.518 )
    ( 0.987, 1.398 )
    ( 0.989, 1.279 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.828, 3.779 )
    ( 0.92, 2.678 )
    ( 0.954, 2.147 )
    ( 0.972, 1.749 )
    ( 0.982, 1.479 )
    ( 0.988, 1.292 )
    ( 0.992, 1.154 )
    ( 0.994, 1.043 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% gist@100
\subfloat[GIST-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.883, 3.759 )
    ( 0.949, 2.067 )
    ( 0.97, 1.463 )
    ( 0.98, 1.145 )
    ( 0.986, 0.954 )
    ( 0.989, 0.822 )
    ( 0.991, 0.724 )
    ( 0.993, 0.649 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.882, 3.999 )
    ( 0.947, 2.532 )
    ( 0.968, 1.932 )
    ( 0.979, 1.592 )
    ( 0.984, 1.37 )
    ( 0.987, 1.206 )
    ( 0.989, 1.029 )
    ( 0.991, 0.826 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse gist
plot coordinates {
    ( 0.878, 6.062 )
    ( 0.944, 4.437 )
    ( 0.968, 3.609 )
    ( 0.978, 2.94 )
    ( 0.984, 2.603 )
    ( 0.988, 2.239 )
    ( 0.99, 2.044 )
    ( 0.992, 1.821 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca gist
plot coordinates {
    ( 0.881, 3.367 )
    ( 0.945, 2.408 )
    ( 0.968, 1.926 )
    ( 0.977, 1.587 )
    ( 0.984, 1.363 )
    ( 0.987, 1.212 )
    ( 0.99, 1.1 )
    ( 0.991, 0.977 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ gist
plot coordinates {
    ( 0.882, 4.149 )
    ( 0.948, 3.014 )
    ( 0.969, 2.543 )
    ( 0.979, 2.13 )
    ( 0.985, 1.863 )
    ( 0.988, 1.661 )
    ( 0.99, 1.511 )
    ( 0.992, 1.386 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.768, 1.373 )
    ( 0.883, 0.745 )
    ( 0.931, 0.523 )
    ( 0.955, 0.401 )
    ( 0.971, 0.325 )
    ( 0.98, 0.274 )
    ( 0.986, 0.238 )
    ( 0.99, 0.21 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.768, 2.129 )
    ( 0.882, 1.382 )
    ( 0.929, 1.056 )
    ( 0.954, 0.874 )
    ( 0.97, 0.745 )
    ( 0.979, 0.657 )
    ( 0.985, 0.593 )
    ( 0.989, 0.531 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ gist
plot coordinates {
    ( 0.768, 2.473 )
    ( 0.882, 1.674 )
    ( 0.929, 1.297 )
    ( 0.954, 1.079 )
    ( 0.969, 0.932 )
    ( 0.978, 0.823 )
    ( 0.985, 0.751 )
    ( 0.989, 0.688 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ gist
plot coordinates {
    ( 0.768, 3.057 )
    ( 0.882, 2.254 )
    ( 0.93, 1.835 )
    ( 0.955, 1.597 )
    ( 0.97, 1.423 )
    ( 0.979, 1.273 )
    ( 0.986, 1.174 )
    ( 0.989, 1.081 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq gist
plot coordinates {
    ( 0.769, 3.213 )
    ( 0.882, 2.421 )
    ( 0.93, 1.917 )
    ( 0.955, 1.629 )
    ( 0.97, 1.396 )
    ( 0.98, 1.234 )
    ( 0.986, 1.117 )
    ( 0.99, 0.983 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.935, 19.046 )
    ( 0.975, 10.763 )
    ( 0.988, 7.564 )
    ( 0.992, 5.953 )
    ( 0.995, 4.924 )
    ( 0.996, 4.214 )
    ( 0.997, 3.716 )
    ( 0.998, 3.327 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.935, 18.462 )
    ( 0.975, 11.295 )
    ( 0.987, 8.411 )
    ( 0.992, 6.836 )
    ( 0.995, 5.767 )
    ( 0.996, 5.046 )
    ( 0.997, 4.506 )
    ( 0.998, 4.079 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse deep1M
plot coordinates {
    ( 0.933, 26.207 )
    ( 0.974, 18.718 )
    ( 0.986, 13.972 )
    ( 0.992, 11.662 )
    ( 0.994, 9.672 )
    ( 0.996, 8.484 )
    ( 0.997, 7.553 )
    ( 0.998, 6.887 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.935, 20.217 )
    ( 0.972, 11.373 )
    ( 0.985, 14.638 )
    ( 0.991, 12.351 )
    ( 0.994, 10.522 )
    ( 0.995, 9.086 )
    ( 0.996, 7.945 )
    ( 0.997, 7.316 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.933, 28.802 )
    ( 0.972, 18.121 )
    ( 0.985, 13.405 )
    ( 0.991, 10.82 )
    ( 0.994, 9.17 )
    ( 0.995, 7.942 )
    ( 0.996, 7.011 )
    ( 0.997, 6.489 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.931, 7.167 )
    ( 0.97, 3.992 )
    ( 0.984, 2.779 )
    ( 0.991, 2.135 )
    ( 0.994, 1.736 )
    ( 0.996, 1.468 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.93, 8.061 )
    ( 0.97, 4.988 )
    ( 0.985, 3.71 )
    ( 0.99, 2.996 )
    ( 0.994, 2.547 )
    ( 0.996, 2.238 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.93, 14.442 )
    ( 0.97, 10.253 )
    ( 0.984, 8.226 )
    ( 0.99, 6.827 )
    ( 0.994, 5.953 )
    ( 0.995, 5.262 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.929, 10.754 )
    ( 0.969, 7.035 )
    ( 0.983, 5.407 )
    ( 0.989, 4.399 )
    ( 0.993, 3.76 )
    ( 0.995, 3.301 )
    ( 0.996, 2.967 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.929, 14.273 )
    ( 0.969, 9.186 )
    ( 0.983, 7.012 )
    ( 0.989, 5.584 )
    ( 0.993, 4.554 )
    ( 0.994, 3.966 )
    ( 0.995, 3.514 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% deep1M@100
\subfloat[DEEP-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.869, 18.596 )
    ( 0.944, 10.398 )
    ( 0.969, 7.333 )
    ( 0.98, 5.75 )
    ( 0.986, 4.779 )
    ( 0.989, 4.086 )
    ( 0.992, 3.566 )
    ( 0.994, 3.207 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.869, 16.073 )
    ( 0.944, 9.508 )
    ( 0.969, 6.935 )
    ( 0.98, 5.607 )
    ( 0.986, 4.764 )
    ( 0.989, 4.147 )
    ( 0.992, 3.724 )
    ( 0.994, 3.377 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse deep1M
plot coordinates {
    ( 0.869, 21.218 )
    ( 0.942, 15.356 )
    ( 0.967, 11.466 )
    ( 0.979, 10.021 )
    ( 0.984, 8.654 )
    ( 0.988, 7.43 )
    ( 0.991, 6.914 )
    ( 0.993, 6.182 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca deep1M
plot coordinates {
    ( 0.87, 21.012 )
    ( 0.943, 14.398 )
    ( 0.967, 10.901 )
    ( 0.978, 9.056 )
    ( 0.984, 7.787 )
    ( 0.988, 6.893 )
    ( 0.991, 6.207 )
    ( 0.992, 5.697 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ deep1M
plot coordinates {
    ( 0.869, 20.482 )
    ( 0.943, 13.636 )
    ( 0.968, 10.552 )
    ( 0.979, 8.689 )
    ( 0.986, 7.467 )
    ( 0.989, 6.552 )
    ( 0.992, 5.923 )
    ( 0.994, 5.632 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.891, 6.958 )
    ( 0.95, 3.869 )
    ( 0.971, 2.692 )
    ( 0.982, 1.91 )
    ( 0.988, 1.777 )
    ( 0.991, 1.339 )
    ( 0.993, 1.26 )
    ( 0.995, 1.106 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.891, 6.656 )
    ( 0.95, 4.092 )
    ( 0.971, 2.998 )
    ( 0.982, 2.415 )
    ( 0.988, 2.045 )
    ( 0.991, 1.781 )
    ( 0.993, 1.574 )
    ( 0.995, 1.423 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ deep1M
plot coordinates {
    ( 0.891, 11.144 )
    ( 0.95, 8.039 )
    ( 0.97, 6.476 )
    ( 0.981, 5.498 )
    ( 0.987, 4.869 )
    ( 0.99, 4.37 )
    ( 0.993, 3.966 )
    ( 0.994, 3.597 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ deep1M
plot coordinates {
    ( 0.891, 8.996 )
    ( 0.95, 5.876 )
    ( 0.971, 4.485 )
    ( 0.981, 3.673 )
    ( 0.987, 3.153 )
    ( 0.991, 2.743 )
    ( 0.993, 2.459 )
    ( 0.995, 2.258 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq deep1M
plot coordinates {
    ( 0.89, 12.585 )
    ( 0.949, 8.092 )
    ( 0.97, 6.27 )
    ( 0.981, 5.014 )
    ( 0.987, 4.369 )
    ( 0.99, 3.772 )
    ( 0.992, 3.22 )
    ( 0.994, 2.879 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _tiny5m@20
\subfloat[TINY-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny5m
plot coordinates {
    ( 0.935, 2.584 )
    ( 0.97, 1.396 )
    ( 0.982, 0.983 )
    ( 0.987, 0.572 )
    ( 0.991, 0.55 )
    ( 0.993, 0.478 )
    ( 0.995, 0.42 )
    ( 0.996, 0.375 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny5m
plot coordinates {
    ( 0.935, 2.396 )
    ( 0.968, 1.139 )
    ( 0.98, 0.85 )
    ( 0.986, 0.708 )
    ( 0.989, 0.647 )
    ( 0.992, 0.606 )
    ( 0.993, 0.542 )
    ( 0.994, 0.489 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _tiny5m
plot coordinates {
    ( 0.932, 4.553 )
    ( 0.969, 2.62 )
    ( 0.981, 1.871 )
    ( 0.987, 1.533 )
    ( 0.99, 1.262 )
    ( 0.992, 1.102 )
    ( 0.994, 0.965 )
    ( 0.995, 0.845 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny5m
plot coordinates {
    ( 0.934, 3.187 )
    ( 0.967, 1.564 )
    ( 0.98, 1.37 )
    ( 0.985, 1.126 )
    ( 0.988, 0.951 )
    ( 0.991, 0.823 )
    ( 0.992, 0.732 )
    ( 0.993, 0.719 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny5m
plot coordinates {
    ( 0.934, 2.947 )
    ( 0.969, 2.29 )
    ( 0.981, 1.689 )
    ( 0.987, 1.36 )
    ( 0.99, 1.156 )
    ( 0.992, 1.011 )
    ( 0.993, 0.897 )
    ( 0.994, 0.813 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[TINY-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _tiny5m
plot coordinates {
    ( 0.943, 0.449 )
    ( 0.982, 0.232 )
    ( 0.992, 0.158 )
    ( 0.996, 0.121 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _tiny5m
plot coordinates {
    ( 0.94, 0.764 )
    ( 0.98, 0.434 )
    ( 0.989, 0.315 )
    ( 0.993, 0.254 )
    ( 0.995, 0.214 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _tiny5m
plot coordinates {
    ( 0.94, 1.177 )
    ( 0.979, 0.643 )
    ( 0.988, 0.541 )
    ( 0.991, 0.447 )
    ( 0.993, 0.389 )
    ( 0.994, 0.345 )
    ( 0.995, 0.308 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _tiny5m
plot coordinates {
    ( 0.942, 1.009 )
    ( 0.981, 0.594 )
    ( 0.99, 0.435 )
    ( 0.994, 0.347 )
    ( 0.996, 0.295 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _tiny5m
plot coordinates {
    ( 0.941, 1.311 )
    ( 0.979, 0.68 )
    ( 0.989, 0.457 )
    ( 0.993, 0.349 )
    ( 0.995, 0.289 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _tiny5m@100
\subfloat[TINY-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _tiny5m
plot coordinates {
    ( 0.893, 1.997 )
    ( 0.948, 0.913 )
    ( 0.969, 0.694 )
    ( 0.978, 0.595 )
    ( 0.984, 0.545 )
    ( 0.988, 0.476 )
    ( 0.99, 0.42 )
    ( 0.992, 0.384 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _tiny5m
plot coordinates {
    ( 0.893, 2.582 )
    ( 0.948, 1.482 )
    ( 0.968, 1.072 )
    ( 0.977, 0.861 )
    ( 0.984, 0.725 )
    ( 0.987, 0.63 )
    ( 0.99, 0.558 )
    ( 0.991, 0.495 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _tiny5m
plot coordinates {
    ( 0.891, 4.298 )
    ( 0.948, 2.543 )
    ( 0.968, 1.809 )
    ( 0.978, 1.477 )
    ( 0.984, 1.295 )
    ( 0.987, 1.142 )
    ( 0.989, 1.001 )
    ( 0.991, 0.905 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _tiny5m
plot coordinates {
    ( 0.889, 2.874 )
    ( 0.945, 1.727 )
    ( 0.966, 1.285 )
    ( 0.975, 1.018 )
    ( 0.981, 0.888 )
    ( 0.984, 0.776 )
    ( 0.987, 0.689 )
    ( 0.989, 0.619 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _tiny5m
plot coordinates {
    ( 0.893, 2.514 )
    ( 0.949, 2.014 )
    ( 0.969, 1.539 )
    ( 0.978, 1.247 )
    ( 0.984, 1.071 )
    ( 0.988, 0.937 )
    ( 0.99, 0.839 )
    ( 0.992, 0.762 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[TINY-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _tiny5m
plot coordinates {
    ( 0.918, 0.459 )
    ( 0.971, 0.228 )
    ( 0.987, 0.156 )
    ( 0.993, 0.12 )
    ( 0.996, 0.097 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _tiny5m
plot coordinates {
    ( 0.917, 0.633 )
    ( 0.97, 0.363 )
    ( 0.986, 0.263 )
    ( 0.992, 0.212 )
    ( 0.996, 0.179 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _tiny5m
plot coordinates {
    ( 0.915, 1.025 )
    ( 0.968, 0.63 )
    ( 0.983, 0.48 )
    ( 0.99, 0.401 )
    ( 0.993, 0.348 )
    ( 0.994, 0.31 )
    ( 0.995, 0.281 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _tiny5m
plot coordinates {
    ( 0.918, 0.866 )
    ( 0.971, 0.518 )
    ( 0.987, 0.387 )
    ( 0.993, 0.313 )
    ( 0.996, 0.265 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _tiny5m
plot coordinates {
    ( 0.917, 1.246 )
    ( 0.97, 0.661 )
    ( 0.986, 0.457 )
    ( 0.992, 0.352 )
    ( 0.995, 0.288 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _glove2.2m@20
\subfloat[GLOVE-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _glove2.2m
plot coordinates {
    ( 0.815, 4.036 )
    ( 0.869, 2.009 )
    ( 0.892, 1.336 )
    ( 0.902, 1.015 )
    ( 0.908, 0.832 )
    ( 0.914, 0.706 )
    ( 0.918, 0.615 )
    ( 0.92, 0.551 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _glove2.2m
plot coordinates {
    ( 0.829, 4.884 )
    ( 0.879, 2.673 )
    ( 0.9, 1.848 )
    ( 0.91, 1.407 )
    ( 0.915, 1.153 )
    ( 0.92, 0.979 )
    ( 0.922, 0.853 )
    ( 0.925, 0.615 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _glove2.2m
plot coordinates {
    ( 0.877, 7.97 )
    ( 0.901, 4.499 )
    ( 0.914, 3.178 )
    ( 0.919, 2.486 )
    ( 0.923, 1.754 )
    ( 0.925, 1.703 )
    ( 0.926, 1.467 )
    ( 0.928, 1.299 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _glove2.2m
plot coordinates {
    ( 0.849, 3.77 )
    ( 0.892, 2.038 )
    ( 0.902, 1.461 )
    ( 0.91, 1.162 )
    ( 0.914, 0.974 )
    ( 0.916, 0.846 )
    ( 0.918, 0.753 )
    ( 0.919, 0.684 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _glove2.2m
plot coordinates {
    ( 0.826, 3.249 )
    ( 0.873, 1.737 )
    ( 0.893, 1.225 )
    ( 0.901, 0.962 )
    ( 0.905, 0.801 )
    ( 0.909, 0.693 )
    ( 0.912, 0.615 )
    ( 0.914, 0.65 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GLOVE-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _glove2.2m
plot coordinates {
    ( 0.729, 0.528 )
    ( 0.826, 0.273 )
    ( 0.889, 0.189 )
    ( 0.938, 0.148 )
    ( 0.968, 0.122 )
    ( 0.987, 0.107 )
    ( 0.995, 0.096 )
    ( 0.998, 0.087 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _glove2.2m
plot coordinates {
    ( 0.728, 0.7 )
    ( 0.825, 0.384 )
    ( 0.89, 0.276 )
    ( 0.938, 0.22 )
    ( 0.968, 0.186 )
    ( 0.987, 0.164 )
    ( 0.994, 0.148 )
    ( 0.997, 0.134 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _glove2.2m
plot coordinates {
    ( 0.726, 0.66 )
    ( 0.822, 0.366 )
    ( 0.886, 0.264 )
    ( 0.935, 0.214 )
    ( 0.965, 0.181 )
    ( 0.983, 0.16 )
    ( 0.99, 0.145 )
    ( 0.993, 0.132 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _glove2.2m
plot coordinates {
    ( 0.713, 0.569 )
    ( 0.81, 0.312 )
    ( 0.874, 0.224 )
    ( 0.923, 0.18 )
    ( 0.953, 0.152 )
    ( 0.972, 0.133 )
    ( 0.979, 0.119 )
    ( 0.982, 0.109 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _glove2.2m
plot coordinates {
    ( 0.726, 1.506 )
    ( 0.824, 0.796 )
    ( 0.889, 0.565 )
    ( 0.937, 0.445 )
    ( 0.967, 0.366 )
    ( 0.986, 0.316 )
    ( 0.993, 0.28 )
    ( 0.996, 0.26 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _glove2.2m@100
\subfloat[GLOVE-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _glove2.2m
plot coordinates {
    ( 0.855, 3.992 )
    ( 0.907, 2.0 )
    ( 0.928, 1.319 )
    ( 0.935, 0.999 )
    ( 0.941, 0.815 )
    ( 0.946, 0.692 )
    ( 0.949, 0.605 )
    ( 0.95, 0.538 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _glove2.2m
plot coordinates {
    ( 0.864, 4.46 )
    ( 0.912, 2.411 )
    ( 0.93, 1.667 )
    ( 0.939, 1.27 )
    ( 0.943, 1.038 )
    ( 0.948, 0.879 )
    ( 0.95, 0.769 )
    ( 0.952, 0.687 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _glove2.2m
plot coordinates {
    ( 0.911, 6.849 )
    ( 0.934, 3.795 )
    ( 0.945, 2.785 )
    ( 0.948, 2.295 )
    ( 0.951, 1.888 )
    ( 0.953, 1.636 )
    ( 0.955, 1.415 )
    ( 0.956, 1.264 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _glove2.2m
plot coordinates {
    ( 0.878, 2.84 )
    ( 0.915, 1.672 )
    ( 0.931, 1.33 )
    ( 0.941, 1.011 )
    ( 0.944, 0.828 )
    ( 0.946, 0.714 )
    ( 0.948, 0.634 )
    ( 0.949, 0.565 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _glove2.2m
plot coordinates {
    ( 0.864, 3.673 )
    ( 0.908, 1.983 )
    ( 0.928, 1.386 )
    ( 0.936, 0.873 )
    ( 0.94, 0.741 )
    ( 0.942, 0.657 )
    ( 0.944, 0.576 )
    ( 0.946, 0.526 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GLOVE-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _glove2.2m
plot coordinates {
    ( 0.644, 0.539 )
    ( 0.757, 0.281 )
    ( 0.839, 0.194 )
    ( 0.903, 0.152 )
    ( 0.951, 0.126 )
    ( 0.976, 0.11 )
    ( 0.989, 0.097 )
    ( 0.995, 0.088 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _glove2.2m
plot coordinates {
    ( 0.642, 0.611 )
    ( 0.757, 0.34 )
    ( 0.84, 0.246 )
    ( 0.903, 0.198 )
    ( 0.95, 0.168 )
    ( 0.975, 0.146 )
    ( 0.988, 0.131 )
    ( 0.995, 0.119 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _glove2.2m
plot coordinates {
    ( 0.642, 0.622 )
    ( 0.756, 0.346 )
    ( 0.838, 0.251 )
    ( 0.901, 0.202 )
    ( 0.948, 0.171 )
    ( 0.973, 0.152 )
    ( 0.986, 0.137 )
    ( 0.992, 0.126 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _glove2.2m
plot coordinates {
    ( 0.636, 0.585 )
    ( 0.75, 0.324 )
    ( 0.833, 0.232 )
    ( 0.895, 0.187 )
    ( 0.943, 0.159 )
    ( 0.968, 0.14 )
    ( 0.981, 0.125 )
    ( 0.988, 0.115 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _glove2.2m
plot coordinates {
    ( 0.642, 1.436 )
    ( 0.757, 0.79 )
    ( 0.839, 0.552 )
    ( 0.901, 0.438 )
    ( 0.949, 0.363 )
    ( 0.974, 0.31 )
    ( 0.987, 0.272 )
    ( 0.994, 0.251 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _word2vec@20
\subfloat[WORD2VEC-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _word2vec
plot coordinates {
    ( 0.785, 7.127 )
    ( 0.828, 3.863 )
    ( 0.848, 2.696 )
    ( 0.859, 2.091 )
    ( 0.867, 1.51 )
    ( 0.873, 1.35 )
    ( 0.877, 1.183 )
    ( 0.88, 1.048 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _word2vec
plot coordinates {
    ( 0.784, 7.315 )
    ( 0.826, 4.165 )
    ( 0.847, 2.984 )
    ( 0.858, 2.358 )
    ( 0.866, 1.962 )
    ( 0.871, 1.69 )
    ( 0.876, 1.481 )
    ( 0.878, 1.326 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _word2vec
plot coordinates {
    ( 0.77, 10.028 )
    ( 0.815, 6.14 )
    ( 0.836, 4.57 )
    ( 0.849, 3.756 )
    ( 0.858, 3.116 )
    ( 0.864, 2.662 )
    ( 0.868, 2.387 )
    ( 0.871, 2.173 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _word2vec
plot coordinates {
    ( 0.77, 5.868 )
    ( 0.816, 3.366 )
    ( 0.836, 2.421 )
    ( 0.848, 1.91 )
    ( 0.856, 1.606 )
    ( 0.862, 1.383 )
    ( 0.867, 1.222 )
    ( 0.871, 1.099 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _word2vec
plot coordinates {
    ( 0.766, 6.168 )
    ( 0.808, 3.552 )
    ( 0.827, 2.554 )
    ( 0.838, 2.017 )
    ( 0.846, 1.693 )
    ( 0.851, 1.461 )
    ( 0.855, 1.295 )
    ( 0.857, 1.162 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[WORD2VEC-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _word2vec
plot coordinates {
    ( 0.903, 4.271 )
    ( 0.966, 2.167 )
    ( 0.983, 1.442 )
    ( 0.99, 1.081 )
    ( 0.993, 0.861 )
    ( 0.995, 0.719 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _word2vec
plot coordinates {
    ( 0.902, 4.732 )
    ( 0.965, 2.577 )
    ( 0.983, 1.771 )
    ( 0.989, 1.369 )
    ( 0.992, 1.132 )
    ( 0.994, 0.967 )
    ( 0.996, 0.835 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _word2vec
plot coordinates {
    ( 0.895, 4.043 )
    ( 0.957, 2.124 )
    ( 0.974, 1.449 )
    ( 0.98, 1.093 )
    ( 0.983, 0.884 )
    ( 0.985, 0.744 )
    ( 0.986, 0.647 )
    ( 0.987, 0.574 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _word2vec
plot coordinates {
    ( 0.89, 4.398 )
    ( 0.952, 2.334 )
    ( 0.97, 1.62 )
    ( 0.976, 1.256 )
    ( 0.98, 1.033 )
    ( 0.982, 0.874 )
    ( 0.983, 0.763 )
    ( 0.983, 0.682 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _word2vec
plot coordinates {
    ( 0.902, 8.571 )
    ( 0.964, 5.153 )
    ( 0.982, 3.68 )
    ( 0.988, 2.978 )
    ( 0.991, 2.375 )
    ( 0.993, 2.059 )
    ( 0.995, 1.829 )
    ( 0.995, 1.634 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% _word2vec@100
\subfloat[WORD2VEC-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.50,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=amaranth,mark=o,mark size=0.5mm]%hnsw _word2vec
plot coordinates {
    ( 0.752, 6.799 )
    ( 0.803, 3.712 )
    ( 0.827, 2.16 )
    ( 0.841, 1.943 )
    ( 0.851, 1.613 )
    ( 0.858, 1.364 )
    ( 0.863, 1.206 )
    ( 0.868, 1.061 )
};
\addplot[line width=0.15mm,color=amber,mark=triangle,mark size=0.5mm]%hnsw++ _word2vec
plot coordinates {
    ( 0.752, 6.854 )
    ( 0.803, 3.914 )
    ( 0.827, 2.772 )
    ( 0.841, 2.189 )
    ( 0.85, 1.829 )
    ( 0.857, 1.574 )
    ( 0.863, 1.237 )
    ( 0.867, 1.208 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=otimes,mark size=0.5mm]%hnsw-opq-sse _word2vec
plot coordinates {
    ( 0.749, 7.948 )
    ( 0.797, 5.049 )
    ( 0.82, 3.807 )
    ( 0.834, 3.052 )
    ( 0.844, 2.618 )
    ( 0.85, 2.276 )
    ( 0.856, 2.029 )
    ( 0.86, 1.852 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=pentagon,mark size=0.5mm]%hnsw-learn-pca _word2vec
plot coordinates {
    ( 0.728, 5.212 )
    ( 0.779, 3.032 )
    ( 0.806, 2.192 )
    ( 0.823, 1.729 )
    ( 0.836, 1.453 )
    ( 0.845, 1.243 )
    ( 0.851, 1.14 )
    ( 0.856, 1.027 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.5mm]%hnsw-res-infer++ _word2vec
plot coordinates {
    ( 0.746, 5.636 )
    ( 0.796, 3.237 )
    ( 0.821, 2.326 )
    ( 0.834, 1.837 )
    ( 0.844, 1.545 )
    ( 0.851, 1.325 )
    ( 0.856, 1.209 )
    ( 0.86, 1.11 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[WORD2VEC-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@100,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%ivf _word2vec
plot coordinates {
    ( 0.852, 4.228 )
    ( 0.944, 2.19 )
    ( 0.973, 1.448 )
    ( 0.984, 1.095 )
    ( 0.989, 0.879 )
    ( 0.993, 0.742 )
    ( 0.995, 0.641 )
    ( 0.996, 0.563 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]%ivf++ _word2vec
plot coordinates {
    ( 0.851, 4.529 )
    ( 0.943, 2.453 )
    ( 0.972, 1.692 )
    ( 0.983, 1.298 )
    ( 0.989, 1.061 )
    ( 0.992, 0.896 )
    ( 0.994, 0.777 )
    ( 0.996, 0.677 )
};
\addplot[line width=0.15mm,color=airforceblue,mark=otimes,mark size=0.5mm]%ivf-learn-pca++ _word2vec
plot coordinates {
    ( 0.846, 4.019 )
    ( 0.936, 2.161 )
    ( 0.965, 1.456 )
    ( 0.976, 1.099 )
    ( 0.981, 0.89 )
    ( 0.984, 0.755 )
    ( 0.986, 0.659 )
    ( 0.988, 0.582 )
};
\addplot[line width=0.15mm,color=violate,mark=diamond,mark size=0.5mm]%ivf-res++ _word2vec
plot coordinates {
    ( 0.849, 4.486 )
    ( 0.94, 2.358 )
    ( 0.97, 1.627 )
    ( 0.98, 1.252 )
    ( 0.986, 1.029 )
    ( 0.99, 0.875 )
    ( 0.991, 0.766 )
    ( 0.993, 0.69 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=pentagon,mark size=0.5mm]%ivf-opq _word2vec
plot coordinates {
    ( 0.852, 7.536 )
    ( 0.943, 4.596 )
    ( 0.972, 3.393 )
    ( 0.982, 2.731 )
    ( 0.988, 2.305 )
    ( 0.991, 1.997 )
    ( 0.993, 1.77 )
    ( 0.995, 1.564 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}



\caption{The Test of Hardware Speedup}\label{exp:SSE-all-result}
\end{small}
\end{figure*}

==> figures/result_plot_sse_small.tex <==
\begin{figure}[htbp]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={HNSW,HNSW++,HNSW-PCA++,HNSW-OPQ++,IVF,IVF++,IVF-PCA++,IVF-OPQ++},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=o,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=red,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=square,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{2mm}
% gist@20
\subfloat[GIST-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/2.00,
xlabel=recall@20,
ylabel=Qpsx10,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%hnsw gist
plot coordinates {
    ( 0.933, 20.943 )
    ( 0.972, 11.275 )
    ( 0.983, 12.141 )
    ( 0.989, 9.955 )
    ( 0.992, 8.274 )
    ( 0.994, 7.122 )
    ( 0.995, 6.276 )
    ( 0.996, 5.636 )
};
\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]%hnsw++ gist
plot coordinates {
    ( 0.931, 26.792 )
    ( 0.97, 16.574 )
    ( 0.981, 14.162 )
    ( 0.986, 15.363 )
    ( 0.989, 13.496 )
    ( 0.991, 11.936 )
    ( 0.992, 10.751 )
    ( 0.993, 9.835 )
};
\addplot[line width=0.15mm,color=navy,mark=o,mark size=0.5mm]%hnsw-opq++ gist
plot coordinates {
    ( 0.93, 51.549 )
    ( 0.97, 35.318 )
    ( 0.982, 28.534 )
    ( 0.987, 24.421 )
    ( 0.991, 21.045 )
    ( 0.993, 18.831 )
    ( 0.994, 16.716 )
    ( 0.995, 15.422 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.928, 36.384 )
    ( 0.971, 22.933 )
    ( 0.982, 17.264 )
    ( 0.987, 18.174 )
    ( 0.99, 18.307 )
    ( 0.992, 16.406 )
    ( 0.994, 14.796 )
    ( 0.995, 13.404 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx10,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=square,mark size=0.5mm]%ivf gist
plot coordinates {
    ( 0.827, 9.729 )
    ( 0.921, 6.674 )
    ( 0.956, 4.634 )
    ( 0.973, 3.583 )
    ( 0.983, 2.902 )
    ( 0.989, 2.427 )
    ( 0.993, 2.137 )
    ( 0.995, 1.895 )
};
\addplot[line width=0.15mm,color=orange,mark=square,mark size=0.5mm]%ivf++ gist
plot coordinates {
    ( 0.826, 20.001 )
    ( 0.92, 13.889 )
    ( 0.956, 10.691 )
    ( 0.972, 8.794 )
    ( 0.982, 7.534 )
    ( 0.988, 6.645 )
    ( 0.992, 5.974 )
    ( 0.994, 5.431 )
};
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%ivf-opq++ gist
plot coordinates {
    ( 0.826, 27.223 )
    ( 0.92, 18.425 )
    ( 0.955, 14.683 )
    ( 0.972, 13.202 )
    ( 0.982, 11.659 )
    ( 0.988, 10.218 )
    ( 0.992, 9.067 )
    ( 0.993, 7.946 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%ivf-pca++ gist
plot coordinates {
    ( 0.826, 21.012 )
    ( 0.92, 14.814 )
    ( 0.956, 11.41 )
    ( 0.973, 9.415 )
    ( 0.983, 8.066 )
    ( 0.989, 7.066 )
    ( 0.992, 6.413 )
    ( 0.994, 5.809 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% deep1M@20
\subfloat[DEEP-HNSW]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/2.00,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%hnsw deep1M
plot coordinates {
    ( 0.935, 15.548 )
    ( 0.975, 8.811 )
    ( 0.988, 6.234 )
    ( 0.992, 4.915 )
    ( 0.995, 4.049 )
    ( 0.996, 3.487 )
};
\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]%hnsw++ deep1M
plot coordinates {
    ( 0.935, 11.042 )
    ( 0.975, 6.373 )
    ( 0.988, 4.776 )
    ( 0.992, 4.814 )
    ( 0.995, 4.628 )
    ( 0.996, 4.124 )
};
\addplot[line width=0.15mm,color=navy,mark=o,mark size=0.5mm]%hnsw-opq++ deep1M
plot coordinates {
    ( 0.934, 14.853 )
    ( 0.973, 11.888 )
    ( 0.986, 9.661 )
    ( 0.991, 8.078 )
    ( 0.993, 6.892 )
    ( 0.995, 6.019 )
    ( 0.996, 5.321 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.937, 20.353 )
    ( 0.973, 12.658 )
    ( 0.985, 9.947 )
    ( 0.991, 9.054 )
    ( 0.993, 8.569 )
    ( 0.995, 7.526 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP-IVF]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.5,
width=\columnwidth/1.90,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=square,mark size=0.5mm]%ivf deep1M
plot coordinates {
    ( 0.931, 5.135 )
    ( 0.97, 3.005 )
    ( 0.984, 2.387 )
    ( 0.991, 1.871 )
    ( 0.994, 1.537 )
    ( 0.996, 1.321 )
};
\addplot[line width=0.15mm,color=orange,mark=square,mark size=0.5mm]%ivf++ deep1M
plot coordinates {
    ( 0.93, 5.626 )
    ( 0.97, 3.926 )
    ( 0.984, 3.105 )
    ( 0.991, 2.512 )
    ( 0.994, 2.135 )
    ( 0.996, 1.867 )
};
\addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%ivf-opq++ deep1M
plot coordinates {
    ( 0.93, 10.352 )
    ( 0.969, 6.543 )
    ( 0.983, 4.996 )
    ( 0.99, 3.821 )
    ( 0.993, 3.192 )
    ( 0.995, 2.905 )
    ( 0.996, 2.571 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%ivf-pca++ deep1M
plot coordinates {
    ( 0.93, 11.307 )
    ( 0.97, 7.59 )
    ( 0.99, 5.333 )
    ( 0.994, 4.827 )
    ( 0.995, 4.179 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\\
\vspace{1mm}
% _glove2.2m@20
% \subfloat[GLOVE-HNSW]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.5,
% width=\columnwidth/2.00,
% xlabel=recall@20,
% ylabel=Qpsx10,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.5mm]%hnsw _glove2.2m
% plot coordinates {
%     ( 0.826, 31.152 )
%     ( 0.864, 16.233 )
%     ( 0.878, 11.088 )
%     ( 0.888, 8.384 )
%     ( 0.892, 6.836 )
%     ( 0.895, 5.88 )
%     ( 0.897, 5.167 )
%     ( 0.898, 4.638 )
% };
% \addplot[line width=0.15mm,color=orange,mark=o,mark size=0.5mm]%hnsw++ _glove2.2m
% plot coordinates {
%     ( 0.815, 24.567 )
%     ( 0.868, 13.523 )
%     ( 0.882, 9.531 )
%     ( 0.891, 10.791 )
%     ( 0.894, 8.516 )
%     ( 0.897, 7.348 )
%     ( 0.898, 6.771 )
%     ( 0.9, 6.019 )
% };
% \addplot[line width=0.15mm,color=navy,mark=o,mark size=0.5mm]%hnsw-opq++ _glove2.2m
% plot coordinates {
%     ( 0.827, 46.138 )
%     ( 0.868, 29.33 )
%     ( 0.882, 21.985 )
%     ( 0.889, 17.26 )
%     ( 0.891, 14.428 )
%     ( 0.895, 12.092 )
%     ( 0.897, 11.001 )
%     ( 0.899, 9.736 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.5mm]%hnsw-pca++ _glove2.2m
% plot coordinates {
%     ( 0.844, 45.373 )
%     ( 0.867, 24.73 )
%     ( 0.879, 17.272 )
%     ( 0.884, 13.098 )
%     ( 0.887, 11.1 )
%     ( 0.889, 9.556 )
%     ( 0.89, 8.411 )
%     ( 0.891, 7.569 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \subfloat[GLOVE-IVF]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.5,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx10,
% ylabel style={yshift=-0.5mm},
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=square,mark size=0.5mm]%ivf _glove2.2m
% plot coordinates {
%     ( 0.739, 4.747 )
%     ( 0.84, 2.639 )
%     ( 0.901, 1.821 )
%     ( 0.93, 1.404 )
%     ( 0.961, 1.162 )
%     ( 0.98, 0.996 )
%     ( 0.99, 0.883 )
%     ( 0.996, 0.804 )
% };
% \addplot[line width=0.15mm,color=orange,mark=square,mark size=0.5mm]%ivf++ _glove2.2m
% plot coordinates {
%     ( 0.738, 6.097 )
%     ( 0.84, 3.475 )
%     ( 0.9, 2.519 )
%     ( 0.93, 2.013 )
%     ( 0.961, 1.692 )
%     ( 0.979, 1.486 )
%     ( 0.99, 1.33 )
%     ( 0.996, 1.2 )
% };
% \addplot[line width=0.15mm,color=navy,mark=square,mark size=0.5mm]%ivf-opq++ _glove2.2m
% plot coordinates {
%     ( 0.737, 11.68 )
%     ( 0.839, 6.402 )
%     ( 0.899, 4.536 )
%     ( 0.928, 3.546 )
%     ( 0.959, 2.967 )
%     ( 0.977, 2.515 )
%     ( 0.988, 2.241 )
%     ( 0.994, 2.04 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]%ivf-pca++ _glove2.2m
% plot coordinates {
%     ( 0.737, 6.017 )
%     ( 0.838, 3.476 )
%     ( 0.898, 2.511 )
%     ( 0.927, 2.022 )
%     ( 0.957, 1.695 )
%     ( 0.975, 1.521 )
%     ( 0.985, 1.371 )
%     ( 0.99, 1.252 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \vspace{1mm}


\caption{SSE Time-Accuracy Tradeoff}
\end{small}
\end{figure}

==> figures/scan-dim-prune-rate.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={Naive,Rand,\BSAP,\BSAO,\BSAR},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=star,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=otimes,mark size=0.5mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=oplus,mark size=0.5mm}
    \end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=left,
xlabel=GIST-\textit{efsearch}x10,
ylabel=scan-rate\%,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
]


%Niave
\addplot[width=0.15mm,color=red,mark=star,mark size=0.5mm]
    coordinates {
    ( 25.0, 1 )
    ( 50.0, 1)
    ( 75.0, 1)
    ( 100.0, 1)
    ( 125.0, 1)
    ( 150.0, 1)
    ( 175.0, 1)
    ( 200.0, 1)
    };

%ADsampling
\addplot[width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
    coordinates {
    ( 25.0, 0.47639 )
    ( 50.0, 0.39384 )
    ( 75.0, 0.35157 )
    ( 100.0, 0.32425 )
    ( 125.0, 0.30457 )
    ( 150.0, 0.28953 )
    ( 175.0, 0.27742 )
    ( 200.0, 0.26736 )
    };
%PCA
\addplot[width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]
    coordinates {
    ( 25.0, 0.24376 )
    ( 50.0, 0.20546 )
    ( 75.0, 0.18769 )
    ( 100.0, 0.17667 )
    ( 125.0, 0.16894 )
    ( 150.0, 0.16314 )
    ( 175.0, 0.15851 )
    ( 200.0, 0.15466 )
    };
%RES
\addplot[width=0.15mm,color=violate,mark=oplus,mark size=0.5mm]
    coordinates {
    (25, 0.116733)
    (50, 0.096544)
    (75, 0.087143)
    (100, 0.081273)
    (125, 0.077119)
    (150, 0.073979)
    (175, 0.071454)
    (200, 0.069363)
    };

\end{axis}
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=right,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]

\addplot[width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]
    coordinates {
    ( 25.0, 0.97333 )
    ( 50.0, 0.97633 )
    ( 75.0, 0.97717 )
    ( 100.0, 0.97728 )
    ( 125.0, 0.97787 )
    ( 150.0, 0.97819 )
    ( 175.0, 0.97867 )
    ( 200.0, 0.9787 )
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=left,
xlabel=GIST-\textit{nprobe},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]

%Niave
\addplot[width=0.15mm,color=red,mark=star,mark size=0.5mm]
    coordinates {
    ( 50.0, 1)
    ( 100.0, 1)
    ( 150.0, 1)
    ( 200.0, 1)
    ( 250.0, 1)
    ( 300.0, 1)
    ( 350.0, 1)
    ( 400.0, 1)
    };

%ADsampling
\addplot[width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
    coordinates {
    ( 50.0, 0.24986 )
    ( 100.0, 0.19684 )
    ( 150.0, 0.17158 )
    ( 200.0, 0.15581 )
    ( 250.0, 0.14474 )
    ( 300.0, 0.13632 )
    ( 350.0, 0.12957 )
    ( 400.0, 0.124 )
    };
%PCA
\addplot[width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]
    coordinates {
    ( 50.0, 0.14559 )
    ( 100.0, 0.11876 )
    ( 150.0, 0.10656 )
    ( 200.0, 0.09911 )
    ( 250.0, 0.09388 )
    ( 300.0, 0.08992 )
    ( 350.0, 0.08674 )
    ( 400.0, 0.08409 )
    };
%RES
\addplot[width=0.15mm,color=violate,mark=oplus,mark size=0.5mm]
    coordinates {
(50, 0.068443)
(100, 0.057257)
(150, 0.052226)
(200, 0.049198)
(250, 0.047143)
(300, 0.045604)
(350, 0.044419)
(400, 0.043455)
    };

\end{axis}
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=right,
ylabel=pruned-rate\%,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
every axis y label/.style={at={(current axis.north east)},left=8mm,above=0mm},
ytick={},
]

\addplot[width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]
    coordinates {
    ( 50.0, 0.9600461 )
    ( 100.0, 0.985783 )
    ( 150.0, 0.99269127 )
    ( 200.0, 0.9955429 )
    ( 250.0, 0.99699509 )
    ( 300.0, 0.997835 )
    ( 350.0, 0.99836493 )
    ( 400.0, 0.99872098 )
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=left,
xlabel=DEEP-\textit{efsearch},
ylabel=scan-rate\%,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
every axis y label/.style={at={(current axis.north west)},right=8mm,above=0mm},
]
%naive
\addplot[width=0.15mm,color=red,mark=star,mark size=0.5mm]
    coordinates {
    ( 100.0, 1.0 )
    ( 200.0, 1.0 )
    ( 300.0, 1.0 )
    ( 400.0, 1.0 )
    ( 500.0, 1.0 )
    ( 600.0, 1.0 )
    ( 700.0, 1.0 )
    ( 800.0, 1.0 )
    };
%ADsampling
\addplot[width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
    coordinates {
    (100, 0.594008)
    (200, 0.523137)
    (300, 0.485096)
    (400, 0.46006)
    (500, 0.441598)
    (600, 0.427426)
    (700, 0.416202)
    (800, 0.406818)
    };
%PCA
\addplot[width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]
    coordinates {
    (100, 0.344462)
    (200, 0.319611)
    (300, 0.307854)
    (400, 0.300788)
    (500, 0.295723)
    (600, 0.291934)
    (700, 0.288931)
    (800, 0.286499)
    };
%RES
\addplot[width=0.15mm,color=violate,mark=oplus,mark size=0.5mm]
    coordinates {
    (100, 0.28429)
    (200, 0.254708)
    (300, 0.239972)
    (400, 0.230715)
    (500, 0.22381)
    (600, 0.218279)
    (700, 0.213804)
    (800, 0.210009)
    };

\end{axis}
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=right,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]

\addplot[width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]
    coordinates {
    ( 100.0, 0.9492 )
    ( 200.0, 0.9721 )
    ( 300.0, 0.98265 )
    ( 400.0, 0.98831 )
    ( 500.0, 0.99107 )
    ( 600.0, 0.99297 )
    ( 700.0, 0.99443 )
    ( 800.0, 0.99567 )
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=left,
xlabel=DEEP-\textit{nprobe},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]
%naive
\addplot[width=0.15mm,color=red,mark=star,mark size=0.5mm]
    coordinates {
    ( 50.0, 1.0 )
    ( 100.0, 1.0 )
    ( 150.0, 1.0 )
    ( 200.0, 1.0 )
    ( 250.0, 1.0 )
    ( 300.0, 1.0 )
    };
%ADsampling
\addplot[width=0.15mm,color=orange,mark=triangle,mark size=0.5mm]
    coordinates {
    (50, 0.325339)
    (100, 0.278782)
    (150, 0.256422)
    (200, 0.24212)
    (250, 0.231893)
    (300, 0.224113)
    };
%PCA
\addplot[width=0.15mm,color=forestgreen,mark=square,mark size=0.5mm]
    coordinates {
    (50, 0.246136)
    (100, 0.223237)
    (150, 0.210641)
    (200, 0.201848)
    (250, 0.195088)
    (300, 0.189612)
    };
%RES
\addplot[width=0.15mm,color=violate,mark=oplus,mark size=0.5mm]
    coordinates {
    (50, 0.188413)
    (100, 0.169941)
    (150, 0.161127)
    (200, 0.155634)
    (250, 0.151752)
    (300, 0.148808)
    };

\end{axis}
\begin{axis}[
    height=\columnwidth/2.70,
    width=\columnwidth/2.0,
axis y line*=right,
ylabel=pruned-rate\%,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
every axis y label/.style={at={(current axis.north east)},left=8mm,above=0mm},
]
\addplot[width=0.15mm,color=navy,mark=otimes,mark size=0.5mm]
    coordinates {
    ( 50.0, 0.9559797 )
    ( 100.0, 0.9845504 )
    ( 150.0, 0.9920892 )
    ( 200.0, 0.99517928 )
    ( 250.0, 0.99674983 )
    ( 300.0, 0.99765796 )
    };

\end{axis}
\end{tikzpicture}
\caption{The Empirical Analysis of Our Methods}\label{fig:scan-rate-prune-rate}
\end{small}
\end{figure}

==> figures/target_recall.tex <==
\begin{figure}[t!]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={$\tau=0.9$,$\tau=0.95$,$\tau=0.97$,$\tau=0.99$,$\tau=0.995$,$\tau=0.999$},
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\scriptsize,column sep=0.1cm}]
    \addlegendimage{line width=0.15mm,color=red,mark=o,mark size=0.3mm}
    \addlegendimage{line width=0.15mm,color=orange,mark=triangle,mark size=0.3mm}
    \addlegendimage{line width=0.15mm,color=forestgreen,mark=square,mark size=0.3mm}
    \addlegendimage{line width=0.15mm,color=pink,mark=star,mark size=0.3mm}
    \addlegendimage{line width=0.15mm,color=navy,mark=oplus,mark size=0.3mm}
    \addlegendimage{line width=0.15mm,color=violate,mark=otimes,mark size=0.3mm}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{2mm}
% gist@20
\subfloat[GIST ($\HNSW$-\BSAO)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/2.0,
xlabel=recall@20,
ylabel=Qpsx10,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.91, 41.273 )
    ( 0.95, 27.212 )
    ( 0.961, 20.826 )
    ( 0.966, 17.503 )
    ( 0.97, 15.146 )
    ( 0.972, 13.469 )
    ( 0.973, 12.052 )
    ( 0.974, 10.926 )
};
\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.92, 39.394 )
    ( 0.961, 25.853 )
    ( 0.973, 21.365 )
    ( 0.978, 17.651 )
    ( 0.981, 15.451 )
    ( 0.983, 13.044 )
    ( 0.985, 12.047 )
    ( 0.986, 10.935 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.924, 42.245 )
    ( 0.966, 27.655 )
    ( 0.977, 21.715 )
    ( 0.983, 18.232 )
    ( 0.986, 15.352 )
    ( 0.988, 13.318 )
    ( 0.99, 11.882 )
    ( 0.99, 10.803 )
};
\addplot[line width=0.15mm,color=pink,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.928, 41.869 )
    ( 0.969, 28.235 )
    ( 0.981, 21.973 )
    ( 0.986, 17.933 )
    ( 0.99, 15.467 )
    ( 0.992, 13.803 )
    ( 0.993, 12.255 )
    ( 0.994, 10.821 )
};
\addplot[line width=0.15mm,color=navy,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.928, 37.267 )
    ( 0.97, 26.168 )
    ( 0.982, 20.643 )
    ( 0.987, 17.068 )
    ( 0.991, 14.887 )
    ( 0.993, 13.178 )
    ( 0.994, 11.791 )
    ( 0.995, 10.682 )
};
\addplot[line width=0.15mm,color=violate,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.929, 36.161 )
    ( 0.97, 24.815 )
    ( 0.982, 20.647 )
    ( 0.988, 17.485 )
    ( 0.991, 14.867 )
    ( 0.993, 13.138 )
    ( 0.995, 11.924 )
    ( 0.995, 10.704 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[GIST ($\HNSW$-\BSAP)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/2.0,
xlabel=recall@20,
ylabel=Qpsx10,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.901, 51.575 )
    ( 0.943, 33.367 )
    ( 0.954, 25.534 )
    ( 0.96, 21.416 )
    ( 0.964, 18.457 )
    ( 0.966, 16.263 )
    ( 0.968, 14.682 )
    ( 0.969, 13.348 )
};
\addplot[line width=0.15mm,color=orange,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.912, 47.492 )
    ( 0.955, 30.543 )
    ( 0.967, 23.159 )
    ( 0.973, 19.397 )
    ( 0.977, 16.591 )
    ( 0.979, 14.431 )
    ( 0.981, 13.275 )
    ( 0.982, 12.068 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.917, 45.771 )
    ( 0.961, 28.981 )
    ( 0.972, 22.678 )
    ( 0.979, 18.617 )
    ( 0.982, 16.132 )
    ( 0.984, 14.279 )
    ( 0.986, 12.791 )
    ( 0.987, 11.944 )
};
\addplot[line width=0.15mm,color=pink,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.925, 42.434 )
    ( 0.967, 27.882 )
    ( 0.978, 21.014 )
    ( 0.985, 17.405 )
    ( 0.988, 15.023 )
    ( 0.99, 13.198 )
    ( 0.992, 11.84 )
    ( 0.993, 10.664 )
};
\addplot[line width=0.15mm,color=navy,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.926, 29.539 )
    ( 0.968, 19.357 )
    ( 0.98, 15.487 )
    ( 0.986, 13.63 )
    ( 0.99, 12.513 )
    ( 0.992, 11.255 )
    ( 0.994, 10.312 )
    ( 0.994, 9.372 )
};
\addplot[line width=0.15mm,color=violate,mark=o,mark size=0.3mm]%hnsw-pca++ gist
plot coordinates {
    ( 0.928, 30.072 )
    ( 0.969, 15.963 )
    ( 0.981, 12.699 )
    ( 0.988, 11.022 )
    ( 0.991, 10.046 )
    ( 0.993, 9.318 )
    ( 0.994, 8.998 )
    ( 0.995, 8.275 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% \\
% \subfloat[GIST-IVF-OPQ]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx10,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.812, 13.171 )
%     ( 0.903, 11.185 )
%     ( 0.937, 9.74 )
%     ( 0.953, 8.792 )
%     ( 0.962, 7.722 )
%     ( 0.968, 7.109 )
%     ( 0.971, 6.573 )
%     ( 0.973, 6.128 )
% };
% \addplot[line width=0.15mm,color=orange,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.82, 12.933 )
%     ( 0.913, 11.1 )
%     ( 0.948, 9.548 )
%     ( 0.964, 8.637 )
%     ( 0.974, 7.801 )
%     ( 0.98, 7.055 )
%     ( 0.983, 6.593 )
%     ( 0.985, 6.105 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.823, 13.423 )
%     ( 0.917, 11.324 )
%     ( 0.952, 9.92 )
%     ( 0.968, 8.846 )
%     ( 0.978, 7.976 )
%     ( 0.984, 7.286 )
%     ( 0.987, 6.671 )
%     ( 0.989, 6.176 )
% };
% \addplot[line width=0.15mm,color=pink,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.826, 13.226 )
%     ( 0.919, 11.109 )
%     ( 0.955, 9.827 )
%     ( 0.971, 8.792 )
%     ( 0.981, 7.942 )
%     ( 0.987, 7.175 )
%     ( 0.991, 6.541 )
%     ( 0.993, 6.043 )
% };
% \addplot[line width=0.15mm,color=navy,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.826, 12.819 )
%     ( 0.92, 11.147 )
%     ( 0.955, 9.767 )
%     ( 0.972, 8.722 )
%     ( 0.982, 7.716 )
%     ( 0.988, 7.072 )
%     ( 0.992, 6.513 )
%     ( 0.993, 6.078 )
% };
% \addplot[line width=0.15mm,color=violate,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.827, 12.47 )
%     ( 0.921, 10.574 )
%     ( 0.956, 9.418 )
%     ( 0.973, 8.471 )
%     ( 0.983, 7.741 )
%     ( 0.989, 7.01 )
%     ( 0.993, 6.327 )
%     ( 0.994, 5.932 )
% };
% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \subfloat[GIST-IVF-PCA]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx10,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.809, 12.569 )
%     ( 0.9, 9.665 )
%     ( 0.934, 8.801 )
%     ( 0.95, 8.077 )
%     ( 0.959, 7.585 )
%     ( 0.965, 7.015 )
%     ( 0.968, 6.523 )
%     ( 0.97, 6.17 )
% };
% \addplot[line width=0.15mm,color=orange,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.817, 10.562 )
%     ( 0.91, 9.344 )
%     ( 0.944, 8.137 )
%     ( 0.961, 7.338 )
%     ( 0.971, 6.69 )
%     ( 0.977, 6.201 )
%     ( 0.98, 5.788 )
%     ( 0.982, 5.474 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.821, 11.55 )
%     ( 0.914, 8.348 )
%     ( 0.949, 7.698 )
%     ( 0.966, 6.826 )
%     ( 0.976, 6.171 )
%     ( 0.982, 5.672 )
%     ( 0.985, 5.289 )
%     ( 0.987, 4.974 )
% };
% \addplot[line width=0.15mm,color=pink,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.825, 10.073 )
%     ( 0.919, 7.956 )
%     ( 0.954, 6.618 )
%     ( 0.971, 5.827 )
%     ( 0.981, 5.066 )
%     ( 0.987, 4.594 )
%     ( 0.99, 4.201 )
%     ( 0.992, 3.927 )
% };
% \addplot[line width=0.15mm,color=navy,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.826, 9.835 )
%     ( 0.92, 7.683 )
%     ( 0.956, 6.161 )
%     ( 0.973, 5.265 )
%     ( 0.983, 4.642 )
%     ( 0.989, 4.163 )
%     ( 0.992, 3.787 )
%     ( 0.994, 3.484 )
% };
% \addplot[line width=0.15mm,color=violate,mark=o,mark size=0.3mm]%ivf-opq++ gist
% plot coordinates {
%     ( 0.827, 9.601 )
%     ( 0.921, 6.888 )
%     ( 0.956, 5.377 )
%     ( 0.973, 4.474 )
%     ( 0.983, 3.86 )
%     ( 0.989, 3.431 )
%     ( 0.993, 3.1 )
%     ( 0.995, 2.827 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% % deep1M@20
% \\
\subfloat[DEEP ($\HNSW$-\BSAO)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/2.00,
xlabel=recall@20,
ylabel=Qpsx100,
label style={font=\scriptsize},
tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.919, 15.503 )
    ( 0.956, 10.186 )
    ( 0.967, 7.835 )
    ( 0.972, 6.343 )
    ( 0.974, 5.325 )
    ( 0.976, 4.583 )
    ( 0.977, 4.23 )
    ( 0.978, 4.03 )
};
\addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.926, 15.558 )
    ( 0.965, 10.813 )
    ( 0.977, 8.191 )
    ( 0.982, 6.525 )
    ( 0.984, 5.468 )
    ( 0.986, 4.765 )
    ( 0.987, 4.32 )
    ( 0.988, 3.833 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.929, 14.036 )
    ( 0.969, 8.187 )
    ( 0.981, 6.984 )
    ( 0.986, 5.938 )
    ( 0.988, 4.816 )
    ( 0.99, 4.338 )
    ( 0.991, 3.86 )
    ( 0.992, 3.487 )
};
\addplot[line width=0.15mm,color=pink,mark=star,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.933, 14.066 )
    ( 0.972, 9.61 )
    ( 0.985, 7.635 )
    ( 0.99, 6.447 )
    ( 0.992, 5.394 )
    ( 0.994, 4.591 )
    ( 0.995, 4.09 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.933, 14.582 )
    ( 0.973, 9.722 )
    ( 0.986, 8.063 )
    ( 0.99, 6.397 )
    ( 0.993, 4.775 )
    ( 0.995, 4.336 )
};
\addplot[line width=0.15mm,color=violate,mark=otimes,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.934, 12.933 )
    ( 0.974, 8.886 )
    ( 0.986, 7.461 )
    ( 0.991, 6.176 )
    ( 0.994, 5.218 )
    ( 0.996, 4.728 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
\subfloat[DEEP ($\HNSW$-\BSAP)]{

\begin{tikzpicture}[scale=1]
\begin{axis}[
    height=\columnwidth/2.75,
width=\columnwidth/2.00,
xlabel=recall@20,
ylabel=Qpsx100,
ylabel style={yshift=-0.5mm},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
]
\addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.918, 21.405 )
    ( 0.956, 12.071 )
    ( 0.966, 9.86 )
    ( 0.971, 7.8 )
    ( 0.974, 6.452 )
    ( 0.976, 5.666 )
    ( 0.976, 4.961 )
    ( 0.977, 4.467 )
};
\addplot[line width=0.15mm,color=orange,mark=traingle,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.927, 21.277 )
    ( 0.965, 13.272 )
    ( 0.977, 9.743 )
    ( 0.981, 7.803 )
    ( 0.984, 6.511 )
    ( 0.986, 5.49 )
    ( 0.987, 5.025 )
    ( 0.988, 4.507 )
};
\addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.931, 21.048 )
    ( 0.969, 13.199 )
    ( 0.98, 9.621 )
    ( 0.986, 7.766 )
    ( 0.988, 6.452 )
    ( 0.99, 5.504 )
    ( 0.991, 4.939 )
    ( 0.992, 4.399 )
};
\addplot[line width=0.15mm,color=pink,mark=star,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.932, 20.296 )
    ( 0.971, 12.129 )
    ( 0.983, 9.108 )
    ( 0.989, 7.323 )
    ( 0.991, 6.082 )
    ( 0.993, 5.267 )
    ( 0.995, 4.691 )
    ( 0.995, 4.265 )
};
\addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.933, 20.198 )
    ( 0.972, 12.851 )
    ( 0.984, 9.474 )
    ( 0.991, 7.413 )
    ( 0.993, 6.336 )
    ( 0.995, 5.429 )
    ( 0.996, 4.811 )
};
\addplot[line width=0.15mm,color=violate,mark=otimes,mark size=0.3mm]%hnsw-pca++ deep1M
plot coordinates {
    ( 0.933, 19.862 )
    ( 0.972, 12.397 )
    ( 0.985, 9.126 )
    ( 0.992, 7.344 )
    ( 0.994, 6.136 )
    ( 0.995, 5.263 )
};

\end{axis}
\end{tikzpicture}\hspace{2mm}
}
% \\
% \subfloat[DEEP-IVF-OPQ]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx100,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.914, 5.127 )
%     ( 0.952, 3.979 )
%     ( 0.964, 3.406 )
%     ( 0.97, 2.899 )
%     ( 0.974, 2.543 )
%     ( 0.975, 2.285 )
%     ( 0.976, 2.063 )
%     ( 0.977, 1.822 )
% };
% \addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.923, 5.101 )
%     ( 0.961, 4.03 )
%     ( 0.975, 3.379 )
%     ( 0.981, 2.897 )
%     ( 0.984, 2.582 )
%     ( 0.985, 2.279 )
%     ( 0.987, 2.081 )
%     ( 0.987, 1.919 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.926, 5.106 )
%     ( 0.965, 3.965 )
%     ( 0.978, 3.356 )
%     ( 0.985, 2.881 )
%     ( 0.988, 2.554 )
%     ( 0.99, 2.287 )
%     ( 0.991, 2.062 )
%     ( 0.991, 1.877 )
% };
% \addplot[line width=0.15mm,color=pink,mark=star,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.929, 5.095 )
%     ( 0.968, 3.961 )
%     ( 0.983, 3.428 )
%     ( 0.989, 2.961 )
%     ( 0.992, 2.592 )
%     ( 0.994, 2.292 )
%     ( 0.995, 2.092 )
% };
% \addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.93, 5.083 )
%     ( 0.969, 4.009 )
%     ( 0.983, 3.314 )
%     ( 0.99, 2.858 )
%     ( 0.993, 2.478 )
%     ( 0.995, 2.226 )
%     ( 0.996, 2.031 )
% };
% \addplot[line width=0.15mm,color=violate,mark=otimes,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.93, 4.82 )
%     ( 0.97, 3.719 )
%     ( 0.984, 3.207 )
%     ( 0.991, 2.794 )
%     ( 0.994, 2.459 )
%     ( 0.996, 2.243 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
% \subfloat[DEEP-IVF-PCA]{

% \begin{tikzpicture}[scale=1]
% \begin{axis}[
%     height=\columnwidth/2.50,
% width=\columnwidth/1.90,
% xlabel=recall@20,
% ylabel=Qpsx100,
% label style={font=\scriptsize},
% tick label style={font=\scriptsize},
% ymajorgrids=true,
% xmajorgrids=true,
% grid style=dashed,
% ]
% \addplot[line width=0.15mm,color=red,mark=o,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.919, 4.9 )
%     ( 0.955, 4.119 )
%     ( 0.968, 3.566 )
%     ( 0.973, 3.164 )
%     ( 0.976, 2.837 )
%     ( 0.977, 2.499 )
%     ( 0.978, 2.315 )
%     ( 0.979, 2.161 )
% };
% \addplot[line width=0.15mm,color=orange,mark=triangle,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.926, 5.273 )
%     ( 0.964, 4.27 )
%     ( 0.977, 3.633 )
%     ( 0.983, 3.166 )
%     ( 0.986, 2.706 )
%     ( 0.987, 2.415 )
%     ( 0.988, 2.257 )
%     ( 0.989, 2.076 )
% };
% \addplot[line width=0.15mm,color=forestgreen,mark=square,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.928, 5.175 )
%     ( 0.967, 3.925 )
%     ( 0.98, 3.346 )
%     ( 0.986, 3.069 )
%     ( 0.99, 2.755 )
%     ( 0.991, 2.468 )
%     ( 0.992, 2.258 )
%     ( 0.993, 2.073 )
% };
% \addplot[line width=0.15mm,color=pink,mark=star,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.93, 4.846 )
%     ( 0.969, 3.739 )
%     ( 0.983, 3.294 )
%     ( 0.989, 2.975 )
%     ( 0.993, 2.665 )
%     ( 0.994, 2.427 )
%     ( 0.995, 2.224 )
% };
% \addplot[line width=0.15mm,color=navy,mark=oplus,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.93, 4.988 )
%     ( 0.97, 3.62 )
%     ( 0.984, 3.181 )
%     ( 0.99, 2.887 )
%     ( 0.994, 2.619 )
%     ( 0.995, 2.382 )
% };
% \addplot[line width=0.15mm,color=violate,mark=otimes,mark size=0.3mm]%ivf-opq++ deep1M
% plot coordinates {
%     ( 0.93, 4.285 )
%     ( 0.97, 3.683 )
%     ( 0.984, 3.133 )
%     ( 0.991, 2.656 )
%     ( 0.994, 2.405 )
%     ( 0.996, 2.219 )
% };

% \end{axis}
% \end{tikzpicture}\hspace{2mm}
% }
\caption{Varying the Target Recall}\vgap\label{fig:target_recall}
\end{small}\vgap\vgap
\end{figure}

